The Generic Bipartite Graphs of Diameter 3: Their Ages and their Almost Sure Theories

In an effort to find more examples of amalgamation classes whose almost sure theories are the same as their generic theories as well as amalgamation classes whose almost sure theories are different from their generic theories, we address our attention to two new cases: the bipartite diameter 3 metrically homogeneous graphs of generic type. These graphs were identified by Cherlin, and are determined by certain forbidden configurations. In this paper, we explicitly identify and enumerate their ages, for which we then establish both unlabeled and labeled 0-1 laws. Finally, we show that for one of these bipartite graphs the almost sure theory matches its generic theory, and for the other bipartite graph it does not.

==> Diag_firstGam_as.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Ellipse [id:dp07533656179737624] 
\draw  [line width=0.75]  (39,131.5) .. controls (39,72.68) and (57.47,25) .. (80.25,25) .. controls (103.03,25) and (121.5,72.68) .. (121.5,131.5) .. controls (121.5,190.32) and (103.03,238) .. (80.25,238) .. controls (57.47,238) and (39,190.32) .. (39,131.5) -- cycle ;
%Shape: Ellipse [id:dp1295633291861742] 
\draw  [line width=0.75]  (150,131.5) .. controls (150,72.68) and (168.47,25) .. (191.25,25) .. controls (214.03,25) and (232.5,72.68) .. (232.5,131.5) .. controls (232.5,190.32) and (214.03,238) .. (191.25,238) .. controls (168.47,238) and (150,190.32) .. (150,131.5) -- cycle ;
%Shape: Circle [id:dp5752978424025152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,87.75) .. controls (74.5,84.85) and (76.85,82.5) .. (79.75,82.5) .. controls (82.65,82.5) and (85,84.85) .. (85,87.75) .. controls (85,90.65) and (82.65,93) .. (79.75,93) .. controls (76.85,93) and (74.5,90.65) .. (74.5,87.75) -- cycle ;
%Shape: Circle [id:dp019302572409157115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,116.75) .. controls (74.5,113.85) and (76.85,111.5) .. (79.75,111.5) .. controls (82.65,111.5) and (85,113.85) .. (85,116.75) .. controls (85,119.65) and (82.65,122) .. (79.75,122) .. controls (76.85,122) and (74.5,119.65) .. (74.5,116.75) -- cycle ;
%Shape: Circle [id:dp22949000309776402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,145.75) .. controls (74.5,142.85) and (76.85,140.5) .. (79.75,140.5) .. controls (82.65,140.5) and (85,142.85) .. (85,145.75) .. controls (85,148.65) and (82.65,151) .. (79.75,151) .. controls (76.85,151) and (74.5,148.65) .. (74.5,145.75) -- cycle ;
%Shape: Circle [id:dp9202307266441117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,68.75) .. controls (77.5,67.51) and (78.51,66.5) .. (79.75,66.5) .. controls (80.99,66.5) and (82,67.51) .. (82,68.75) .. controls (82,69.99) and (80.99,71) .. (79.75,71) .. controls (78.51,71) and (77.5,69.99) .. (77.5,68.75) -- cycle ;
%Shape: Circle [id:dp3016290199520979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,55.75) .. controls (77.5,54.51) and (78.51,53.5) .. (79.75,53.5) .. controls (80.99,53.5) and (82,54.51) .. (82,55.75) .. controls (82,56.99) and (80.99,58) .. (79.75,58) .. controls (78.51,58) and (77.5,56.99) .. (77.5,55.75) -- cycle ;
%Shape: Circle [id:dp4465389051251696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,43.75) .. controls (77.5,42.51) and (78.51,41.5) .. (79.75,41.5) .. controls (80.99,41.5) and (82,42.51) .. (82,43.75) .. controls (82,44.99) and (80.99,46) .. (79.75,46) .. controls (78.51,46) and (77.5,44.99) .. (77.5,43.75) -- cycle ;
%Shape: Circle [id:dp4002083633701887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,194.75) .. controls (77.5,193.51) and (78.51,192.5) .. (79.75,192.5) .. controls (80.99,192.5) and (82,193.51) .. (82,194.75) .. controls (82,195.99) and (80.99,197) .. (79.75,197) .. controls (78.51,197) and (77.5,195.99) .. (77.5,194.75) -- cycle ;
%Shape: Circle [id:dp024233982092906725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,212.75) .. controls (77.5,211.51) and (78.51,210.5) .. (79.75,210.5) .. controls (80.99,210.5) and (82,211.51) .. (82,212.75) .. controls (82,213.99) and (80.99,215) .. (79.75,215) .. controls (78.51,215) and (77.5,213.99) .. (77.5,212.75) -- cycle ;
%Shape: Circle [id:dp6951274656236379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,87.75) .. controls (186.5,84.85) and (188.85,82.5) .. (191.75,82.5) .. controls (194.65,82.5) and (197,84.85) .. (197,87.75) .. controls (197,90.65) and (194.65,93) .. (191.75,93) .. controls (188.85,93) and (186.5,90.65) .. (186.5,87.75) -- cycle ;
%Shape: Circle [id:dp98441401672102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,116.75) .. controls (186.5,113.85) and (188.85,111.5) .. (191.75,111.5) .. controls (194.65,111.5) and (197,113.85) .. (197,116.75) .. controls (197,119.65) and (194.65,122) .. (191.75,122) .. controls (188.85,122) and (186.5,119.65) .. (186.5,116.75) -- cycle ;
%Shape: Circle [id:dp6211119680379391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,145.75) .. controls (186.5,142.85) and (188.85,140.5) .. (191.75,140.5) .. controls (194.65,140.5) and (197,142.85) .. (197,145.75) .. controls (197,148.65) and (194.65,151) .. (191.75,151) .. controls (188.85,151) and (186.5,148.65) .. (186.5,145.75) -- cycle ;
%Shape: Circle [id:dp5329468154463743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,68.75) .. controls (189.5,67.51) and (190.51,66.5) .. (191.75,66.5) .. controls (192.99,66.5) and (194,67.51) .. (194,68.75) .. controls (194,69.99) and (192.99,71) .. (191.75,71) .. controls (190.51,71) and (189.5,69.99) .. (189.5,68.75) -- cycle ;
%Shape: Circle [id:dp5929058197191699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,55.75) .. controls (189.5,54.51) and (190.51,53.5) .. (191.75,53.5) .. controls (192.99,53.5) and (194,54.51) .. (194,55.75) .. controls (194,56.99) and (192.99,58) .. (191.75,58) .. controls (190.51,58) and (189.5,56.99) .. (189.5,55.75) -- cycle ;
%Shape: Circle [id:dp7201321907287224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,43.75) .. controls (189.5,42.51) and (190.51,41.5) .. (191.75,41.5) .. controls (192.99,41.5) and (194,42.51) .. (194,43.75) .. controls (194,44.99) and (192.99,46) .. (191.75,46) .. controls (190.51,46) and (189.5,44.99) .. (189.5,43.75) -- cycle ;
%Shape: Circle [id:dp9973980909579399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,193.75) .. controls (190.5,192.51) and (191.51,191.5) .. (192.75,191.5) .. controls (193.99,191.5) and (195,192.51) .. (195,193.75) .. controls (195,194.99) and (193.99,196) .. (192.75,196) .. controls (191.51,196) and (190.5,194.99) .. (190.5,193.75) -- cycle ;
%Shape: Circle [id:dp6839206878488586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,211.75) .. controls (190.5,210.51) and (191.51,209.5) .. (192.75,209.5) .. controls (193.99,209.5) and (195,210.51) .. (195,211.75) .. controls (195,212.99) and (193.99,214) .. (192.75,214) .. controls (191.51,214) and (190.5,212.99) .. (190.5,211.75) -- cycle ;
%Straight Lines [id:da8364067703350824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,87.75) -- (186.5,87.75) ;


%Straight Lines [id:da05924886005503738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (85,116.75) -- (186.5,116.75) ;


%Straight Lines [id:da09743508779094845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,145.75) -- (186.5,145.75) ;


%Straight Lines [id:da6155324626177898] 
\draw    (85,87.75) -- (186.5,116.75) ;


%Straight Lines [id:da5423214508771117] 
\draw    (85,116.75) -- (186.5,145.75) ;


%Straight Lines [id:da6129372770363062] 
\draw    (79.75,145.75) -- (191.75,116.75) ;


%Straight Lines [id:da6939194982849093] 
\draw    (79.75,116.75) -- (191.75,87.75) ;


%Straight Lines [id:da23790408003446073] 
\draw    (79.75,87.75) -- (191.75,145.75) ;


%Straight Lines [id:da4764997906610813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.75,145.75) -- (186.5,87.75) ;


%Straight Lines [id:da9701445984099744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) -- (79.75,116.75) ;


%Straight Lines [id:da3600464898859723] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,116.75) -- (79.75,145.75) ;


%Straight Lines [id:da6035179192969093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) -- (191.75,116.75) ;


%Straight Lines [id:da6241833387871196] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,116.75) -- (191.75,145.75) ;


%Curve Lines [id:da48945885525508515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.5,87.75) .. controls (59.25,108) and (60.25,127) .. (73.5,145.75) ;


%Curve Lines [id:da24379025256745468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198,87.75) .. controls (205.75,105) and (206.75,125) .. (197,145.75) ;


%Shape: Circle [id:dp35548562194185473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,170.75) .. controls (74.5,167.85) and (76.85,165.5) .. (79.75,165.5) .. controls (82.65,165.5) and (85,167.85) .. (85,170.75) .. controls (85,173.65) and (82.65,176) .. (79.75,176) .. controls (76.85,176) and (74.5,173.65) .. (74.5,170.75) -- cycle ;
%Shape: Circle [id:dp41019384424052285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,170.75) .. controls (186.5,167.85) and (188.85,165.5) .. (191.75,165.5) .. controls (194.65,165.5) and (197,167.85) .. (197,170.75) .. controls (197,173.65) and (194.65,176) .. (191.75,176) .. controls (188.85,176) and (186.5,173.65) .. (186.5,170.75) -- cycle ;
%Straight Lines [id:da8574583560169864] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (79.75,145.75) -- (79.75,170.75) ;


%Curve Lines [id:da9806214072923571] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.75,116.75) .. controls (60.5,137) and (61.5,156) .. (74.75,174.75) ;


%Straight Lines [id:da2708034082183781] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,145.75) -- (191.75,170.75) ;


%Curve Lines [id:da7326691142052666] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (195.75,116.75) .. controls (203.5,134) and (204.5,154) .. (194.75,174.75) ;


%Curve Lines [id:da5138312097453266] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) .. controls (227.5,82) and (226.5,175) .. (191.75,170.75) ;


%Curve Lines [id:da26893250039820527] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) .. controls (36.5,89) and (43.5,171) .. (79.75,170.5) ;


%Straight Lines [id:da20273894629673017] 
\draw    (79.75,87.75) -- (191.75,170.75) ;


%Straight Lines [id:da2838135297416311] 
\draw    (79.75,116.75) -- (191.75,170.75) ;


%Straight Lines [id:da34832696424284526] 
\draw    (79.75,145.75) -- (191.75,170.75) ;


%Straight Lines [id:da6986508393928974] 
\draw    (79.75,170.75) -- (191.75,170.75) ;


%Straight Lines [id:da01991225154072307] 
\draw    (79.75,170.75) -- (191.75,87.75) ;


%Straight Lines [id:da10595723941312984] 
\draw    (79.75,170.75) -- (191.75,116.75) ;


%Straight Lines [id:da2644212034377773] 
\draw    (79.75,170.75) -- (191.75,145.75) ;


%Shape: Ellipse [id:dp9061619778562238] 
\draw  [line width=0.75]  (359,130.5) .. controls (359,71.68) and (377.47,24) .. (400.25,24) .. controls (423.03,24) and (441.5,71.68) .. (441.5,130.5) .. controls (441.5,189.32) and (423.03,237) .. (400.25,237) .. controls (377.47,237) and (359,189.32) .. (359,130.5) -- cycle ;
%Shape: Ellipse [id:dp6089286143673394] 
\draw  [line width=0.75]  (470,130.5) .. controls (470,71.68) and (488.47,24) .. (511.25,24) .. controls (534.03,24) and (552.5,71.68) .. (552.5,130.5) .. controls (552.5,189.32) and (534.03,237) .. (511.25,237) .. controls (488.47,237) and (470,189.32) .. (470,130.5) -- cycle ;
%Shape: Circle [id:dp8280115946548297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.5,86.75) .. controls (394.5,83.85) and (396.85,81.5) .. (399.75,81.5) .. controls (402.65,81.5) and (405,83.85) .. (405,86.75) .. controls (405,89.65) and (402.65,92) .. (399.75,92) .. controls (396.85,92) and (394.5,89.65) .. (394.5,86.75) -- cycle ;
%Shape: Circle [id:dp23652880852601332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.5,115.75) .. controls (394.5,112.85) and (396.85,110.5) .. (399.75,110.5) .. controls (402.65,110.5) and (405,112.85) .. (405,115.75) .. controls (405,118.65) and (402.65,121) .. (399.75,121) .. controls (396.85,121) and (394.5,118.65) .. (394.5,115.75) -- cycle ;
%Shape: Circle [id:dp019586791499732303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.5,144.75) .. controls (394.5,141.85) and (396.85,139.5) .. (399.75,139.5) .. controls (402.65,139.5) and (405,141.85) .. (405,144.75) .. controls (405,147.65) and (402.65,150) .. (399.75,150) .. controls (396.85,150) and (394.5,147.65) .. (394.5,144.75) -- cycle ;
%Shape: Circle [id:dp8700426701498443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,67.75) .. controls (397.5,66.51) and (398.51,65.5) .. (399.75,65.5) .. controls (400.99,65.5) and (402,66.51) .. (402,67.75) .. controls (402,68.99) and (400.99,70) .. (399.75,70) .. controls (398.51,70) and (397.5,68.99) .. (397.5,67.75) -- cycle ;
%Shape: Circle [id:dp1516444671050865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,54.75) .. controls (397.5,53.51) and (398.51,52.5) .. (399.75,52.5) .. controls (400.99,52.5) and (402,53.51) .. (402,54.75) .. controls (402,55.99) and (400.99,57) .. (399.75,57) .. controls (398.51,57) and (397.5,55.99) .. (397.5,54.75) -- cycle ;
%Shape: Circle [id:dp413653441494682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,42.75) .. controls (397.5,41.51) and (398.51,40.5) .. (399.75,40.5) .. controls (400.99,40.5) and (402,41.51) .. (402,42.75) .. controls (402,43.99) and (400.99,45) .. (399.75,45) .. controls (398.51,45) and (397.5,43.99) .. (397.5,42.75) -- cycle ;
%Shape: Circle [id:dp3940171207822447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,193.75) .. controls (397.5,192.51) and (398.51,191.5) .. (399.75,191.5) .. controls (400.99,191.5) and (402,192.51) .. (402,193.75) .. controls (402,194.99) and (400.99,196) .. (399.75,196) .. controls (398.51,196) and (397.5,194.99) .. (397.5,193.75) -- cycle ;
%Shape: Circle [id:dp042698148560233795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,211.75) .. controls (397.5,210.51) and (398.51,209.5) .. (399.75,209.5) .. controls (400.99,209.5) and (402,210.51) .. (402,211.75) .. controls (402,212.99) and (400.99,214) .. (399.75,214) .. controls (398.51,214) and (397.5,212.99) .. (397.5,211.75) -- cycle ;
%Shape: Circle [id:dp6722476194415119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.5,86.75) .. controls (506.5,83.85) and (508.85,81.5) .. (511.75,81.5) .. controls (514.65,81.5) and (517,83.85) .. (517,86.75) .. controls (517,89.65) and (514.65,92) .. (511.75,92) .. controls (508.85,92) and (506.5,89.65) .. (506.5,86.75) -- cycle ;
%Shape: Circle [id:dp5926082363645315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.5,115.75) .. controls (506.5,112.85) and (508.85,110.5) .. (511.75,110.5) .. controls (514.65,110.5) and (517,112.85) .. (517,115.75) .. controls (517,118.65) and (514.65,121) .. (511.75,121) .. controls (508.85,121) and (506.5,118.65) .. (506.5,115.75) -- cycle ;
%Shape: Circle [id:dp47807672703929827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.5,144.75) .. controls (506.5,141.85) and (508.85,139.5) .. (511.75,139.5) .. controls (514.65,139.5) and (517,141.85) .. (517,144.75) .. controls (517,147.65) and (514.65,150) .. (511.75,150) .. controls (508.85,150) and (506.5,147.65) .. (506.5,144.75) -- cycle ;
%Shape: Circle [id:dp6802550870694728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,67.75) .. controls (509.5,66.51) and (510.51,65.5) .. (511.75,65.5) .. controls (512.99,65.5) and (514,66.51) .. (514,67.75) .. controls (514,68.99) and (512.99,70) .. (511.75,70) .. controls (510.51,70) and (509.5,68.99) .. (509.5,67.75) -- cycle ;
%Shape: Circle [id:dp378230298210549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,54.75) .. controls (509.5,53.51) and (510.51,52.5) .. (511.75,52.5) .. controls (512.99,52.5) and (514,53.51) .. (514,54.75) .. controls (514,55.99) and (512.99,57) .. (511.75,57) .. controls (510.51,57) and (509.5,55.99) .. (509.5,54.75) -- cycle ;
%Shape: Circle [id:dp9557256970376142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,42.75) .. controls (509.5,41.51) and (510.51,40.5) .. (511.75,40.5) .. controls (512.99,40.5) and (514,41.51) .. (514,42.75) .. controls (514,43.99) and (512.99,45) .. (511.75,45) .. controls (510.51,45) and (509.5,43.99) .. (509.5,42.75) -- cycle ;
%Shape: Circle [id:dp36307916443053423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.5,192.75) .. controls (510.5,191.51) and (511.51,190.5) .. (512.75,190.5) .. controls (513.99,190.5) and (515,191.51) .. (515,192.75) .. controls (515,193.99) and (513.99,195) .. (512.75,195) .. controls (511.51,195) and (510.5,193.99) .. (510.5,192.75) -- cycle ;
%Shape: Circle [id:dp7193882541927363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.5,210.75) .. controls (510.5,209.51) and (511.51,208.5) .. (512.75,208.5) .. controls (513.99,208.5) and (515,209.51) .. (515,210.75) .. controls (515,211.99) and (513.99,213) .. (512.75,213) .. controls (511.51,213) and (510.5,211.99) .. (510.5,210.75) -- cycle ;
%Straight Lines [id:da8237198317043162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405,115.75) -- (506.5,115.75) ;


%Straight Lines [id:da05498719869765223] 
\draw    (405,86.75) -- (506.5,115.75) ;


%Straight Lines [id:da17779433043640425] 
\draw    (405,115.75) -- (506.5,144.75) ;


%Straight Lines [id:da2543280583558738] 
\draw    (399.75,144.75) -- (511.75,115.75) ;


%Straight Lines [id:da98866016487712] 
\draw    (399.75,115.75) -- (511.75,86.75) ;


%Straight Lines [id:da29164254230677633] 
\draw    (399.75,86.75) -- (511.75,144.75) ;


%Straight Lines [id:da857645562033581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.75,144.75) -- (506.5,86.75) ;


%Shape: Circle [id:dp5334852751583969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.5,169.75) .. controls (394.5,166.85) and (396.85,164.5) .. (399.75,164.5) .. controls (402.65,164.5) and (405,166.85) .. (405,169.75) .. controls (405,172.65) and (402.65,175) .. (399.75,175) .. controls (396.85,175) and (394.5,172.65) .. (394.5,169.75) -- cycle ;
%Shape: Circle [id:dp7597171299921519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.5,169.75) .. controls (506.5,166.85) and (508.85,164.5) .. (511.75,164.5) .. controls (514.65,164.5) and (517,166.85) .. (517,169.75) .. controls (517,172.65) and (514.65,175) .. (511.75,175) .. controls (508.85,175) and (506.5,172.65) .. (506.5,169.75) -- cycle ;
%Straight Lines [id:da8589141179921229] 
\draw    (399.75,86.75) -- (511.75,169.75) ;


%Straight Lines [id:da9321371473121329] 
\draw    (399.75,115.75) -- (511.75,169.75) ;


%Straight Lines [id:da5757542430182683] 
\draw    (399.75,144.75) -- (511.75,169.75) ;


%Straight Lines [id:da37111045549145794] 
\draw    (399.75,169.75) -- (511.75,169.75) ;


%Straight Lines [id:da5969086087623019] 
\draw    (399.75,169.75) -- (511.75,86.75) ;


%Straight Lines [id:da895790235424964] 
\draw    (399.75,169.75) -- (511.75,115.75) ;


%Straight Lines [id:da36829449414870186] 
\draw    (399.75,169.75) -- (511.75,144.75) ;



% Text Node
\draw (142,268) node  [align=left] {{\small Viewed as a metric space}};
% Text Node
\draw (457,271) node  [align=left] {{\small Viewed as a graph}};


\end{tikzpicture}
\captionof{figure}{The unique countable model $\Gamma_{as}$ of the almost sure theory of $\firstaclass$}\label{fig:almostsurelimit}
\vspace{2mm}

==> Diagram_firstGamma.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Ellipse [id:dp4731210014294849] 
\draw  [line width=0.75]  (39,131.5) .. controls (39,72.68) and (57.47,25) .. (80.25,25) .. controls (103.03,25) and (121.5,72.68) .. (121.5,131.5) .. controls (121.5,190.32) and (103.03,238) .. (80.25,238) .. controls (57.47,238) and (39,190.32) .. (39,131.5) -- cycle ;
%Shape: Ellipse [id:dp2507070356187733] 
\draw  [line width=0.75]  (150,131.5) .. controls (150,72.68) and (168.47,25) .. (191.25,25) .. controls (214.03,25) and (232.5,72.68) .. (232.5,131.5) .. controls (232.5,190.32) and (214.03,238) .. (191.25,238) .. controls (168.47,238) and (150,190.32) .. (150,131.5) -- cycle ;
%Shape: Circle [id:dp208725323279366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,87.75) .. controls (74.5,84.85) and (76.85,82.5) .. (79.75,82.5) .. controls (82.65,82.5) and (85,84.85) .. (85,87.75) .. controls (85,90.65) and (82.65,93) .. (79.75,93) .. controls (76.85,93) and (74.5,90.65) .. (74.5,87.75) -- cycle ;
%Shape: Circle [id:dp9464480577896546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,116.75) .. controls (74.5,113.85) and (76.85,111.5) .. (79.75,111.5) .. controls (82.65,111.5) and (85,113.85) .. (85,116.75) .. controls (85,119.65) and (82.65,122) .. (79.75,122) .. controls (76.85,122) and (74.5,119.65) .. (74.5,116.75) -- cycle ;
%Shape: Circle [id:dp7809351259200659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,145.75) .. controls (74.5,142.85) and (76.85,140.5) .. (79.75,140.5) .. controls (82.65,140.5) and (85,142.85) .. (85,145.75) .. controls (85,148.65) and (82.65,151) .. (79.75,151) .. controls (76.85,151) and (74.5,148.65) .. (74.5,145.75) -- cycle ;
%Shape: Circle [id:dp18970652306566782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,68.75) .. controls (77.5,67.51) and (78.51,66.5) .. (79.75,66.5) .. controls (80.99,66.5) and (82,67.51) .. (82,68.75) .. controls (82,69.99) and (80.99,71) .. (79.75,71) .. controls (78.51,71) and (77.5,69.99) .. (77.5,68.75) -- cycle ;
%Shape: Circle [id:dp8313831518888293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,55.75) .. controls (77.5,54.51) and (78.51,53.5) .. (79.75,53.5) .. controls (80.99,53.5) and (82,54.51) .. (82,55.75) .. controls (82,56.99) and (80.99,58) .. (79.75,58) .. controls (78.51,58) and (77.5,56.99) .. (77.5,55.75) -- cycle ;
%Shape: Circle [id:dp3091471845907281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,43.75) .. controls (77.5,42.51) and (78.51,41.5) .. (79.75,41.5) .. controls (80.99,41.5) and (82,42.51) .. (82,43.75) .. controls (82,44.99) and (80.99,46) .. (79.75,46) .. controls (78.51,46) and (77.5,44.99) .. (77.5,43.75) -- cycle ;
%Shape: Circle [id:dp6163039467320186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,167.75) .. controls (78.5,166.51) and (79.51,165.5) .. (80.75,165.5) .. controls (81.99,165.5) and (83,166.51) .. (83,167.75) .. controls (83,168.99) and (81.99,170) .. (80.75,170) .. controls (79.51,170) and (78.5,168.99) .. (78.5,167.75) -- cycle ;
%Shape: Circle [id:dp5959135041409349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,183.75) .. controls (78.5,182.51) and (79.51,181.5) .. (80.75,181.5) .. controls (81.99,181.5) and (83,182.51) .. (83,183.75) .. controls (83,184.99) and (81.99,186) .. (80.75,186) .. controls (79.51,186) and (78.5,184.99) .. (78.5,183.75) -- cycle ;
%Shape: Circle [id:dp4803046509069113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,199.75) .. controls (78.5,198.51) and (79.51,197.5) .. (80.75,197.5) .. controls (81.99,197.5) and (83,198.51) .. (83,199.75) .. controls (83,200.99) and (81.99,202) .. (80.75,202) .. controls (79.51,202) and (78.5,200.99) .. (78.5,199.75) -- cycle ;
%Shape: Circle [id:dp8620106327968775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,87.75) .. controls (186.5,84.85) and (188.85,82.5) .. (191.75,82.5) .. controls (194.65,82.5) and (197,84.85) .. (197,87.75) .. controls (197,90.65) and (194.65,93) .. (191.75,93) .. controls (188.85,93) and (186.5,90.65) .. (186.5,87.75) -- cycle ;
%Shape: Circle [id:dp4151352177397014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,116.75) .. controls (186.5,113.85) and (188.85,111.5) .. (191.75,111.5) .. controls (194.65,111.5) and (197,113.85) .. (197,116.75) .. controls (197,119.65) and (194.65,122) .. (191.75,122) .. controls (188.85,122) and (186.5,119.65) .. (186.5,116.75) -- cycle ;
%Shape: Circle [id:dp7677461441520432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,145.75) .. controls (186.5,142.85) and (188.85,140.5) .. (191.75,140.5) .. controls (194.65,140.5) and (197,142.85) .. (197,145.75) .. controls (197,148.65) and (194.65,151) .. (191.75,151) .. controls (188.85,151) and (186.5,148.65) .. (186.5,145.75) -- cycle ;
%Shape: Circle [id:dp6738276494195397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,68.75) .. controls (189.5,67.51) and (190.51,66.5) .. (191.75,66.5) .. controls (192.99,66.5) and (194,67.51) .. (194,68.75) .. controls (194,69.99) and (192.99,71) .. (191.75,71) .. controls (190.51,71) and (189.5,69.99) .. (189.5,68.75) -- cycle ;
%Shape: Circle [id:dp9994174945988845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,55.75) .. controls (189.5,54.51) and (190.51,53.5) .. (191.75,53.5) .. controls (192.99,53.5) and (194,54.51) .. (194,55.75) .. controls (194,56.99) and (192.99,58) .. (191.75,58) .. controls (190.51,58) and (189.5,56.99) .. (189.5,55.75) -- cycle ;
%Shape: Circle [id:dp4538948720227618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,43.75) .. controls (189.5,42.51) and (190.51,41.5) .. (191.75,41.5) .. controls (192.99,41.5) and (194,42.51) .. (194,43.75) .. controls (194,44.99) and (192.99,46) .. (191.75,46) .. controls (190.51,46) and (189.5,44.99) .. (189.5,43.75) -- cycle ;
%Shape: Circle [id:dp19160684705781228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,167.75) .. controls (190.5,166.51) and (191.51,165.5) .. (192.75,165.5) .. controls (193.99,165.5) and (195,166.51) .. (195,167.75) .. controls (195,168.99) and (193.99,170) .. (192.75,170) .. controls (191.51,170) and (190.5,168.99) .. (190.5,167.75) -- cycle ;
%Shape: Circle [id:dp3721130017615877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,183.75) .. controls (190.5,182.51) and (191.51,181.5) .. (192.75,181.5) .. controls (193.99,181.5) and (195,182.51) .. (195,183.75) .. controls (195,184.99) and (193.99,186) .. (192.75,186) .. controls (191.51,186) and (190.5,184.99) .. (190.5,183.75) -- cycle ;
%Shape: Circle [id:dp06439696969511566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,199.75) .. controls (190.5,198.51) and (191.51,197.5) .. (192.75,197.5) .. controls (193.99,197.5) and (195,198.51) .. (195,199.75) .. controls (195,200.99) and (193.99,202) .. (192.75,202) .. controls (191.51,202) and (190.5,200.99) .. (190.5,199.75) -- cycle ;
%Straight Lines [id:da09087280764237726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,87.75) -- (186.5,87.75) ;


%Straight Lines [id:da1384891091728082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,116.75) -- (186.5,116.75) ;


%Straight Lines [id:da6242980637095108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,145.75) -- (186.5,145.75) ;


%Straight Lines [id:da9497717486350412] 
\draw    (85,87.75) -- (186.5,116.75) ;


%Straight Lines [id:da02941177878341872] 
\draw    (85,116.75) -- (186.5,145.75) ;


%Straight Lines [id:da2146966946143931] 
\draw    (79.75,145.75) -- (191.75,116.75) ;


%Straight Lines [id:da6188117924869083] 
\draw    (79.75,116.75) -- (191.75,87.75) ;


%Straight Lines [id:da5520105571991223] 
\draw    (79.75,87.75) -- (191.75,145.75) ;


%Straight Lines [id:da730574732743007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.75,145.75) -- (186.5,87.75) ;


%Straight Lines [id:da2702486269498068] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) -- (79.75,116.75) ;


%Straight Lines [id:da9682158614223109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,116.75) -- (79.75,145.75) ;


%Straight Lines [id:da3190357583763044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) -- (191.75,116.75) ;


%Straight Lines [id:da40798229757466387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,116.75) -- (191.75,145.75) ;


%Curve Lines [id:da25771524901555476] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.5,87.75) .. controls (59.25,108) and (60.25,127) .. (73.5,145.75) ;


%Curve Lines [id:da10943636670386692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198,87.75) .. controls (205.75,105) and (206.75,125) .. (197,145.75) ;


%Shape: Ellipse [id:dp31526725828896196] 
\draw  [line width=0.75]  (358,132.5) .. controls (358,73.68) and (376.47,26) .. (399.25,26) .. controls (422.03,26) and (440.5,73.68) .. (440.5,132.5) .. controls (440.5,191.32) and (422.03,239) .. (399.25,239) .. controls (376.47,239) and (358,191.32) .. (358,132.5) -- cycle ;
%Shape: Ellipse [id:dp6517673744314743] 
\draw  [line width=0.75]  (469,132.5) .. controls (469,73.68) and (487.47,26) .. (510.25,26) .. controls (533.03,26) and (551.5,73.68) .. (551.5,132.5) .. controls (551.5,191.32) and (533.03,239) .. (510.25,239) .. controls (487.47,239) and (469,191.32) .. (469,132.5) -- cycle ;
%Shape: Circle [id:dp9705119198704599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,88.75) .. controls (393.5,85.85) and (395.85,83.5) .. (398.75,83.5) .. controls (401.65,83.5) and (404,85.85) .. (404,88.75) .. controls (404,91.65) and (401.65,94) .. (398.75,94) .. controls (395.85,94) and (393.5,91.65) .. (393.5,88.75) -- cycle ;
%Shape: Circle [id:dp8402255222616217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,117.75) .. controls (393.5,114.85) and (395.85,112.5) .. (398.75,112.5) .. controls (401.65,112.5) and (404,114.85) .. (404,117.75) .. controls (404,120.65) and (401.65,123) .. (398.75,123) .. controls (395.85,123) and (393.5,120.65) .. (393.5,117.75) -- cycle ;
%Shape: Circle [id:dp05859197749948053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,146.75) .. controls (393.5,143.85) and (395.85,141.5) .. (398.75,141.5) .. controls (401.65,141.5) and (404,143.85) .. (404,146.75) .. controls (404,149.65) and (401.65,152) .. (398.75,152) .. controls (395.85,152) and (393.5,149.65) .. (393.5,146.75) -- cycle ;
%Shape: Circle [id:dp42939754763657434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,69.75) .. controls (396.5,68.51) and (397.51,67.5) .. (398.75,67.5) .. controls (399.99,67.5) and (401,68.51) .. (401,69.75) .. controls (401,70.99) and (399.99,72) .. (398.75,72) .. controls (397.51,72) and (396.5,70.99) .. (396.5,69.75) -- cycle ;
%Shape: Circle [id:dp942304679268642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,56.75) .. controls (396.5,55.51) and (397.51,54.5) .. (398.75,54.5) .. controls (399.99,54.5) and (401,55.51) .. (401,56.75) .. controls (401,57.99) and (399.99,59) .. (398.75,59) .. controls (397.51,59) and (396.5,57.99) .. (396.5,56.75) -- cycle ;
%Shape: Circle [id:dp3033668778355414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,44.75) .. controls (396.5,43.51) and (397.51,42.5) .. (398.75,42.5) .. controls (399.99,42.5) and (401,43.51) .. (401,44.75) .. controls (401,45.99) and (399.99,47) .. (398.75,47) .. controls (397.51,47) and (396.5,45.99) .. (396.5,44.75) -- cycle ;
%Shape: Circle [id:dp4950940321099846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,168.75) .. controls (397.5,167.51) and (398.51,166.5) .. (399.75,166.5) .. controls (400.99,166.5) and (402,167.51) .. (402,168.75) .. controls (402,169.99) and (400.99,171) .. (399.75,171) .. controls (398.51,171) and (397.5,169.99) .. (397.5,168.75) -- cycle ;
%Shape: Circle [id:dp44746247008873175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,184.75) .. controls (397.5,183.51) and (398.51,182.5) .. (399.75,182.5) .. controls (400.99,182.5) and (402,183.51) .. (402,184.75) .. controls (402,185.99) and (400.99,187) .. (399.75,187) .. controls (398.51,187) and (397.5,185.99) .. (397.5,184.75) -- cycle ;
%Shape: Circle [id:dp5073284571169274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,200.75) .. controls (397.5,199.51) and (398.51,198.5) .. (399.75,198.5) .. controls (400.99,198.5) and (402,199.51) .. (402,200.75) .. controls (402,201.99) and (400.99,203) .. (399.75,203) .. controls (398.51,203) and (397.5,201.99) .. (397.5,200.75) -- cycle ;
%Shape: Circle [id:dp7542224165379168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,88.75) .. controls (505.5,85.85) and (507.85,83.5) .. (510.75,83.5) .. controls (513.65,83.5) and (516,85.85) .. (516,88.75) .. controls (516,91.65) and (513.65,94) .. (510.75,94) .. controls (507.85,94) and (505.5,91.65) .. (505.5,88.75) -- cycle ;
%Shape: Circle [id:dp79036289948617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,117.75) .. controls (505.5,114.85) and (507.85,112.5) .. (510.75,112.5) .. controls (513.65,112.5) and (516,114.85) .. (516,117.75) .. controls (516,120.65) and (513.65,123) .. (510.75,123) .. controls (507.85,123) and (505.5,120.65) .. (505.5,117.75) -- cycle ;
%Shape: Circle [id:dp6963594821374497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,146.75) .. controls (505.5,143.85) and (507.85,141.5) .. (510.75,141.5) .. controls (513.65,141.5) and (516,143.85) .. (516,146.75) .. controls (516,149.65) and (513.65,152) .. (510.75,152) .. controls (507.85,152) and (505.5,149.65) .. (505.5,146.75) -- cycle ;
%Shape: Circle [id:dp2062590480145221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,69.75) .. controls (508.5,68.51) and (509.51,67.5) .. (510.75,67.5) .. controls (511.99,67.5) and (513,68.51) .. (513,69.75) .. controls (513,70.99) and (511.99,72) .. (510.75,72) .. controls (509.51,72) and (508.5,70.99) .. (508.5,69.75) -- cycle ;
%Shape: Circle [id:dp4380662397827655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,56.75) .. controls (508.5,55.51) and (509.51,54.5) .. (510.75,54.5) .. controls (511.99,54.5) and (513,55.51) .. (513,56.75) .. controls (513,57.99) and (511.99,59) .. (510.75,59) .. controls (509.51,59) and (508.5,57.99) .. (508.5,56.75) -- cycle ;
%Shape: Circle [id:dp14997701465604396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,44.75) .. controls (508.5,43.51) and (509.51,42.5) .. (510.75,42.5) .. controls (511.99,42.5) and (513,43.51) .. (513,44.75) .. controls (513,45.99) and (511.99,47) .. (510.75,47) .. controls (509.51,47) and (508.5,45.99) .. (508.5,44.75) -- cycle ;
%Shape: Circle [id:dp4668817677379895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,168.75) .. controls (509.5,167.51) and (510.51,166.5) .. (511.75,166.5) .. controls (512.99,166.5) and (514,167.51) .. (514,168.75) .. controls (514,169.99) and (512.99,171) .. (511.75,171) .. controls (510.51,171) and (509.5,169.99) .. (509.5,168.75) -- cycle ;
%Shape: Circle [id:dp8371740019362433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,184.75) .. controls (509.5,183.51) and (510.51,182.5) .. (511.75,182.5) .. controls (512.99,182.5) and (514,183.51) .. (514,184.75) .. controls (514,185.99) and (512.99,187) .. (511.75,187) .. controls (510.51,187) and (509.5,185.99) .. (509.5,184.75) -- cycle ;
%Shape: Circle [id:dp6895003351613902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,200.75) .. controls (509.5,199.51) and (510.51,198.5) .. (511.75,198.5) .. controls (512.99,198.5) and (514,199.51) .. (514,200.75) .. controls (514,201.99) and (512.99,203) .. (511.75,203) .. controls (510.51,203) and (509.5,201.99) .. (509.5,200.75) -- cycle ;
%Straight Lines [id:da42959116812968645] 
\draw    (404,88.75) -- (505.5,117.75) ;


%Straight Lines [id:da6203125962478826] 
\draw    (404,117.75) -- (505.5,146.75) ;


%Straight Lines [id:da8574829291048354] 
\draw    (398.75,146.75) -- (510.75,117.75) ;


%Straight Lines [id:da8270247685705492] 
\draw    (398.75,117.75) -- (510.75,88.75) ;


%Straight Lines [id:da17107917553261887] 
\draw    (398.75,88.75) -- (510.75,146.75) ;


%Straight Lines [id:da25684150761682756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.75,146.75) -- (505.5,88.75) ;



% Text Node
\draw (142,268) node  [align=left] {{\small Viewed as a metric space}};
% Text Node
\draw (457,271) node  [align=left] {{\small Viewed as a graph}};


\end{tikzpicture}
\captionof{figure}{The metrically homogeneous graph $\firstGamma$\\Solid black lines denote distance $1$, solid grey lines denote distance $2$, and dotted black lines denote distance $3$}\label{fig:firstGamma}

==> Diagram_firstclass_fiveVs.tex <==
%\begin{figure}
%\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]

%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Circle [id:dp9652372898147259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.5,35.75) .. controls (39.5,32.85) and (41.85,30.5) .. (44.75,30.5) .. controls (47.65,30.5) and (50,32.85) .. (50,35.75) .. controls (50,38.65) and (47.65,41) .. (44.75,41) .. controls (41.85,41) and (39.5,38.65) .. (39.5,35.75) -- cycle ;
%Shape: Circle [id:dp6289796466422313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.5,34.75) .. controls (84.5,31.85) and (86.85,29.5) .. (89.75,29.5) .. controls (92.65,29.5) and (95,31.85) .. (95,34.75) .. controls (95,37.65) and (92.65,40) .. (89.75,40) .. controls (86.85,40) and (84.5,37.65) .. (84.5,34.75) -- cycle ;
%Shape: Circle [id:dp894771297406884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,66.75) .. controls (102.5,63.85) and (104.85,61.5) .. (107.75,61.5) .. controls (110.65,61.5) and (113,63.85) .. (113,66.75) .. controls (113,69.65) and (110.65,72) .. (107.75,72) .. controls (104.85,72) and (102.5,69.65) .. (102.5,66.75) -- cycle ;
%Shape: Circle [id:dp22245608510831483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,66.75) .. controls (22.5,63.85) and (24.85,61.5) .. (27.75,61.5) .. controls (30.65,61.5) and (33,63.85) .. (33,66.75) .. controls (33,69.65) and (30.65,72) .. (27.75,72) .. controls (24.85,72) and (22.5,69.65) .. (22.5,66.75) -- cycle ;
%Shape: Circle [id:dp48337715633369016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,90.75) .. controls (63.5,87.85) and (65.85,85.5) .. (68.75,85.5) .. controls (71.65,85.5) and (74,87.85) .. (74,90.75) .. controls (74,93.65) and (71.65,96) .. (68.75,96) .. controls (65.85,96) and (63.5,93.65) .. (63.5,90.75) -- cycle ;
%Shape: Circle [id:dp48938118203855585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.5,39.75) .. controls (204.5,36.85) and (206.85,34.5) .. (209.75,34.5) .. controls (212.65,34.5) and (215,36.85) .. (215,39.75) .. controls (215,42.65) and (212.65,45) .. (209.75,45) .. controls (206.85,45) and (204.5,42.65) .. (204.5,39.75) -- cycle ;
%Shape: Circle [id:dp24447053834031407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.5,85.75) .. controls (204.5,82.85) and (206.85,80.5) .. (209.75,80.5) .. controls (212.65,80.5) and (215,82.85) .. (215,85.75) .. controls (215,88.65) and (212.65,91) .. (209.75,91) .. controls (206.85,91) and (204.5,88.65) .. (204.5,85.75) -- cycle ;
%Shape: Circle [id:dp31198152788191647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.5,39.75) .. controls (263.5,36.85) and (265.85,34.5) .. (268.75,34.5) .. controls (271.65,34.5) and (274,36.85) .. (274,39.75) .. controls (274,42.65) and (271.65,45) .. (268.75,45) .. controls (265.85,45) and (263.5,42.65) .. (263.5,39.75) -- cycle ;
%Shape: Circle [id:dp015683509644919713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.5,84.75) .. controls (264.5,81.85) and (266.85,79.5) .. (269.75,79.5) .. controls (272.65,79.5) and (275,81.85) .. (275,84.75) .. controls (275,87.65) and (272.65,90) .. (269.75,90) .. controls (266.85,90) and (264.5,87.65) .. (264.5,84.75) -- cycle ;
%Shape: Circle [id:dp5101326929710108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.5,57.75) .. controls (315.5,54.85) and (317.85,52.5) .. (320.75,52.5) .. controls (323.65,52.5) and (326,54.85) .. (326,57.75) .. controls (326,60.65) and (323.65,63) .. (320.75,63) .. controls (317.85,63) and (315.5,60.65) .. (315.5,57.75) -- cycle ;
%Straight Lines [id:da5080773440045672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45.75,36.75) -- (28.75,65.75) ;


%Straight Lines [id:da3244880073072143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (88.75,37.75) ;


%Straight Lines [id:da28336442096473746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da960831041937078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (68.75,90.75) ;


%Straight Lines [id:da19628787952053428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68.75,90.75) -- (107.75,66.75) ;


%Straight Lines [id:da8842591695185786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da4968912460237338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (107.75,66.75) ;


%Straight Lines [id:da12014055852392391] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da7135943619322396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da3781425167390997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (88.75,37.75) ;


%Straight Lines [id:da04861851810951623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (209.75,85.75) ;


%Straight Lines [id:da5098765307191737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (269.75,84.75) ;


%Straight Lines [id:da5643560691757503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (268.75,39.75) -- (269.75,84.75) ;


%Straight Lines [id:da8727150288352046] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,85.75) -- (269.75,84.75) ;


%Straight Lines [id:da17870576016229434] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (268.75,39.75) ;


%Straight Lines [id:da12371385304571958] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,85.75) -- (268.75,39.75) ;


%Straight Lines [id:da9339207437283581] 
\draw    (268.75,39.75) -- (320.75,57.75) ;


%Straight Lines [id:da501573228709236] 
\draw    (269.75,84.75) -- (320.75,57.75) ;


%Curve Lines [id:da38042766785417204] 
\draw    (209.75,34.5) .. controls (251.5,6) and (291.5,6) .. (320.75,57.75) ;


%Curve Lines [id:da13924502225960445] 
\draw    (209.75,85.75) .. controls (236.5,112) and (286.5,127) .. (320.75,57.75) ;


%Shape: Circle [id:dp7454567447342417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,37.75) .. controls (391.5,34.85) and (393.85,32.5) .. (396.75,32.5) .. controls (399.65,32.5) and (402,34.85) .. (402,37.75) .. controls (402,40.65) and (399.65,43) .. (396.75,43) .. controls (393.85,43) and (391.5,40.65) .. (391.5,37.75) -- cycle ;
%Shape: Circle [id:dp41374545635648685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,83.75) .. controls (391.5,80.85) and (393.85,78.5) .. (396.75,78.5) .. controls (399.65,78.5) and (402,80.85) .. (402,83.75) .. controls (402,86.65) and (399.65,89) .. (396.75,89) .. controls (393.85,89) and (391.5,86.65) .. (391.5,83.75) -- cycle ;
%Shape: Circle [id:dp46077044437719605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.5,37.75) .. controls (450.5,34.85) and (452.85,32.5) .. (455.75,32.5) .. controls (458.65,32.5) and (461,34.85) .. (461,37.75) .. controls (461,40.65) and (458.65,43) .. (455.75,43) .. controls (452.85,43) and (450.5,40.65) .. (450.5,37.75) -- cycle ;
%Shape: Circle [id:dp5715952582143775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.5,82.75) .. controls (451.5,79.85) and (453.85,77.5) .. (456.75,77.5) .. controls (459.65,77.5) and (462,79.85) .. (462,82.75) .. controls (462,85.65) and (459.65,88) .. (456.75,88) .. controls (453.85,88) and (451.5,85.65) .. (451.5,82.75) -- cycle ;
%Shape: Circle [id:dp6590034137864023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.5,55.75) .. controls (502.5,52.85) and (504.85,50.5) .. (507.75,50.5) .. controls (510.65,50.5) and (513,52.85) .. (513,55.75) .. controls (513,58.65) and (510.65,61) .. (507.75,61) .. controls (504.85,61) and (502.5,58.65) .. (502.5,55.75) -- cycle ;
%Straight Lines [id:da652690007334626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (396.75,83.75) ;


%Straight Lines [id:da9631094900770709] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (456.75,82.75) ;


%Straight Lines [id:da10447827501019913] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.75,37.75) -- (456.75,82.75) ;


%Straight Lines [id:da986724861277646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,83.75) -- (456.75,82.75) ;


%Straight Lines [id:da5092952718337735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (455.75,37.75) ;


%Straight Lines [id:da9580290968196339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,83.75) -- (455.75,37.75) ;


%Straight Lines [id:da7085150192748411] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.75,37.75) -- (507.75,55.75) ;


%Straight Lines [id:da7176827153206577] 
\draw    (456.75,82.75) -- (507.75,55.75) ;


%Curve Lines [id:da41449742428029857] 
\draw    (396.75,32.5) .. controls (438.5,4) and (478.5,4) .. (507.75,55.75) ;


%Curve Lines [id:da62216249242358] 
\draw    (396.75,83.75) .. controls (423.5,110) and (473.5,125) .. (507.75,55.75) ;


%Shape: Circle [id:dp4409528233393343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,156.75) .. controls (104.5,153.85) and (106.85,151.5) .. (109.75,151.5) .. controls (112.65,151.5) and (115,153.85) .. (115,156.75) .. controls (115,159.65) and (112.65,162) .. (109.75,162) .. controls (106.85,162) and (104.5,159.65) .. (104.5,156.75) -- cycle ;
%Shape: Circle [id:dp48140997273876285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,203.75) .. controls (104.5,200.85) and (106.85,198.5) .. (109.75,198.5) .. controls (112.65,198.5) and (115,200.85) .. (115,203.75) .. controls (115,206.65) and (112.65,209) .. (109.75,209) .. controls (106.85,209) and (104.5,206.65) .. (104.5,203.75) -- cycle ;
%Shape: Circle [id:dp8868867802739746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,156.75) .. controls (49.5,153.85) and (51.85,151.5) .. (54.75,151.5) .. controls (57.65,151.5) and (60,153.85) .. (60,156.75) .. controls (60,159.65) and (57.65,162) .. (54.75,162) .. controls (51.85,162) and (49.5,159.65) .. (49.5,156.75) -- cycle ;
%Shape: Circle [id:dp412762614026825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,203.75) .. controls (49.5,200.85) and (51.85,198.5) .. (54.75,198.5) .. controls (57.65,198.5) and (60,200.85) .. (60,203.75) .. controls (60,206.65) and (57.65,209) .. (54.75,209) .. controls (51.85,209) and (49.5,206.65) .. (49.5,203.75) -- cycle ;
%Shape: Circle [id:dp48300359519165315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.5,180.75) .. controls (13.5,177.85) and (15.85,175.5) .. (18.75,175.5) .. controls (21.65,175.5) and (24,177.85) .. (24,180.75) .. controls (24,183.65) and (21.65,186) .. (18.75,186) .. controls (15.85,186) and (13.5,183.65) .. (13.5,180.75) -- cycle ;
%Straight Lines [id:da11310091625201357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (109.75,156.75) -- (109.75,203.75) ;


%Straight Lines [id:da4952748179339854] 
\draw    (54.75,156.75) -- (109.75,156.75) ;


%Straight Lines [id:da3341100466071556] 
\draw    (54.75,203.75) -- (109.75,203.75) ;


%Straight Lines [id:da9030562731089278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (54.75,203.75) ;


%Straight Lines [id:da2232741606372306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (18.75,180.75) ;


%Straight Lines [id:da34333835280235636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18.75,180.75) -- (54.75,203.75) ;


%Straight Lines [id:da9717640264561376] 
\draw    (54.75,203.75) -- (109.75,156.75) ;


%Straight Lines [id:da4253147559497503] 
\draw    (54.75,156.75) -- (109.75,203.75) ;


%Curve Lines [id:da984489355090316] 
\draw    (18.75,180.75) .. controls (28.5,129) and (78.5,121) .. (109.75,156.75) ;


%Curve Lines [id:da5512494462745714] 
\draw    (18.75,180.75) .. controls (25.5,226) and (80.5,243) .. (109.75,203.75) ;


%Shape: Circle [id:dp4844449342446602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,160.75) .. controls (296.5,157.85) and (298.85,155.5) .. (301.75,155.5) .. controls (304.65,155.5) and (307,157.85) .. (307,160.75) .. controls (307,163.65) and (304.65,166) .. (301.75,166) .. controls (298.85,166) and (296.5,163.65) .. (296.5,160.75) -- cycle ;
%Shape: Circle [id:dp13301030373312028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,207.75) .. controls (296.5,204.85) and (298.85,202.5) .. (301.75,202.5) .. controls (304.65,202.5) and (307,204.85) .. (307,207.75) .. controls (307,210.65) and (304.65,213) .. (301.75,213) .. controls (298.85,213) and (296.5,210.65) .. (296.5,207.75) -- cycle ;
%Shape: Circle [id:dp8856006547556889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,160.75) .. controls (241.5,157.85) and (243.85,155.5) .. (246.75,155.5) .. controls (249.65,155.5) and (252,157.85) .. (252,160.75) .. controls (252,163.65) and (249.65,166) .. (246.75,166) .. controls (243.85,166) and (241.5,163.65) .. (241.5,160.75) -- cycle ;
%Shape: Circle [id:dp601568621922135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,207.75) .. controls (241.5,204.85) and (243.85,202.5) .. (246.75,202.5) .. controls (249.65,202.5) and (252,204.85) .. (252,207.75) .. controls (252,210.65) and (249.65,213) .. (246.75,213) .. controls (243.85,213) and (241.5,210.65) .. (241.5,207.75) -- cycle ;
%Shape: Circle [id:dp7367362697484354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,184.75) .. controls (205.5,181.85) and (207.85,179.5) .. (210.75,179.5) .. controls (213.65,179.5) and (216,181.85) .. (216,184.75) .. controls (216,187.65) and (213.65,190) .. (210.75,190) .. controls (207.85,190) and (205.5,187.65) .. (205.5,184.75) -- cycle ;
%Straight Lines [id:da5941791229539968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.75,160.75) -- (301.75,207.75) ;


%Straight Lines [id:da09316041477710924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.75,160.75) -- (301.75,160.75) ;


%Straight Lines [id:da27120087047012054] 
\draw    (246.75,207.75) -- (301.75,207.75) ;


%Straight Lines [id:da43477037454615264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (246.75,160.75) -- (246.75,207.75) ;


%Straight Lines [id:da883988712182084] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (246.75,160.75) -- (210.75,184.75) ;


%Straight Lines [id:da8326805048468762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210.75,184.75) -- (246.75,207.75) ;


%Straight Lines [id:da143956074370724] 
\draw    (246.75,207.75) -- (301.75,160.75) ;


%Straight Lines [id:da3487761806352352] 
\draw    (246.75,160.75) -- (301.75,207.75) ;


%Curve Lines [id:da11470799185660074] 
\draw    (210.75,184.75) .. controls (220.5,133) and (270.5,125) .. (301.75,160.75) ;


%Curve Lines [id:da07071844770391911] 
\draw    (210.75,184.75) .. controls (217.5,230) and (272.5,247) .. (301.75,207.75) ;


%Shape: Circle [id:dp9763376270980701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.5,160.75) .. controls (482.5,157.85) and (484.85,155.5) .. (487.75,155.5) .. controls (490.65,155.5) and (493,157.85) .. (493,160.75) .. controls (493,163.65) and (490.65,166) .. (487.75,166) .. controls (484.85,166) and (482.5,163.65) .. (482.5,160.75) -- cycle ;
%Shape: Circle [id:dp9526050006718345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.5,207.75) .. controls (482.5,204.85) and (484.85,202.5) .. (487.75,202.5) .. controls (490.65,202.5) and (493,204.85) .. (493,207.75) .. controls (493,210.65) and (490.65,213) .. (487.75,213) .. controls (484.85,213) and (482.5,210.65) .. (482.5,207.75) -- cycle ;
%Shape: Circle [id:dp3497984798755813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.5,160.75) .. controls (427.5,157.85) and (429.85,155.5) .. (432.75,155.5) .. controls (435.65,155.5) and (438,157.85) .. (438,160.75) .. controls (438,163.65) and (435.65,166) .. (432.75,166) .. controls (429.85,166) and (427.5,163.65) .. (427.5,160.75) -- cycle ;
%Shape: Circle [id:dp7944269632249252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.5,207.75) .. controls (427.5,204.85) and (429.85,202.5) .. (432.75,202.5) .. controls (435.65,202.5) and (438,204.85) .. (438,207.75) .. controls (438,210.65) and (435.65,213) .. (432.75,213) .. controls (429.85,213) and (427.5,210.65) .. (427.5,207.75) -- cycle ;
%Shape: Circle [id:dp0051347704197588495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,184.75) .. controls (391.5,181.85) and (393.85,179.5) .. (396.75,179.5) .. controls (399.65,179.5) and (402,181.85) .. (402,184.75) .. controls (402,187.65) and (399.65,190) .. (396.75,190) .. controls (393.85,190) and (391.5,187.65) .. (391.5,184.75) -- cycle ;
%Straight Lines [id:da605475105838396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (487.75,160.75) -- (487.75,207.75) ;


%Straight Lines [id:da15692003931927379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432.75,160.75) -- (487.75,160.75) ;


%Straight Lines [id:da9991169334061478] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432.75,207.75) -- (487.75,207.75) ;


%Straight Lines [id:da8207604912768021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (432.75,160.75) -- (432.75,207.75) ;


%Straight Lines [id:da8376822451414065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (432.75,160.75) -- (396.75,184.75) ;


%Straight Lines [id:da5660628771992635] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,184.75) -- (432.75,207.75) ;


%Straight Lines [id:da14904038642368844] 
\draw    (432.75,207.75) -- (487.75,160.75) ;


%Straight Lines [id:da8631978529523274] 
\draw    (432.75,160.75) -- (487.75,207.75) ;


%Curve Lines [id:da8182231391154253] 
\draw    (396.75,184.75) .. controls (406.5,133) and (456.5,125) .. (487.75,160.75) ;


%Curve Lines [id:da5049119651311387] 
\draw    (396.75,184.75) .. controls (403.5,230) and (458.5,247) .. (487.75,207.75) ;






\end{tikzpicture}
\captionof{figure}{The six isomorphism classes of metric spaces on $5$ vertices in $\firstaclass$\\Solid black lines denote distance $1$, solid grey lines denote distance $2$, and dotted black lines denote distance $3$}\label{firstclass_fiveVs}
%\caption{The six metric spaces on $5$ vertices in $\firstaclass$}\label{fig:firstclass_fiveVs}
%\end{figure}

==> Diagram_secondGamma.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Ellipse [id:dp49074451110914574] 
\draw  [line width=0.75]  (39,131.5) .. controls (39,72.68) and (57.47,25) .. (80.25,25) .. controls (103.03,25) and (121.5,72.68) .. (121.5,131.5) .. controls (121.5,190.32) and (103.03,238) .. (80.25,238) .. controls (57.47,238) and (39,190.32) .. (39,131.5) -- cycle ;
%Shape: Ellipse [id:dp8256851639777281] 
\draw  [line width=0.75]  (150,131.5) .. controls (150,72.68) and (168.47,25) .. (191.25,25) .. controls (214.03,25) and (232.5,72.68) .. (232.5,131.5) .. controls (232.5,190.32) and (214.03,238) .. (191.25,238) .. controls (168.47,238) and (150,190.32) .. (150,131.5) -- cycle ;
%Shape: Circle [id:dp3945920224120427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,87.75) .. controls (74.5,84.85) and (76.85,82.5) .. (79.75,82.5) .. controls (82.65,82.5) and (85,84.85) .. (85,87.75) .. controls (85,90.65) and (82.65,93) .. (79.75,93) .. controls (76.85,93) and (74.5,90.65) .. (74.5,87.75) -- cycle ;
%Shape: Circle [id:dp7863916750999074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,116.75) .. controls (74.5,113.85) and (76.85,111.5) .. (79.75,111.5) .. controls (82.65,111.5) and (85,113.85) .. (85,116.75) .. controls (85,119.65) and (82.65,122) .. (79.75,122) .. controls (76.85,122) and (74.5,119.65) .. (74.5,116.75) -- cycle ;
%Shape: Circle [id:dp17296296361762442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,145.75) .. controls (74.5,142.85) and (76.85,140.5) .. (79.75,140.5) .. controls (82.65,140.5) and (85,142.85) .. (85,145.75) .. controls (85,148.65) and (82.65,151) .. (79.75,151) .. controls (76.85,151) and (74.5,148.65) .. (74.5,145.75) -- cycle ;
%Shape: Circle [id:dp4086363974705334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,68.75) .. controls (77.5,67.51) and (78.51,66.5) .. (79.75,66.5) .. controls (80.99,66.5) and (82,67.51) .. (82,68.75) .. controls (82,69.99) and (80.99,71) .. (79.75,71) .. controls (78.51,71) and (77.5,69.99) .. (77.5,68.75) -- cycle ;
%Shape: Circle [id:dp7314553258978376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,55.75) .. controls (77.5,54.51) and (78.51,53.5) .. (79.75,53.5) .. controls (80.99,53.5) and (82,54.51) .. (82,55.75) .. controls (82,56.99) and (80.99,58) .. (79.75,58) .. controls (78.51,58) and (77.5,56.99) .. (77.5,55.75) -- cycle ;
%Shape: Circle [id:dp3194803605253762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,43.75) .. controls (77.5,42.51) and (78.51,41.5) .. (79.75,41.5) .. controls (80.99,41.5) and (82,42.51) .. (82,43.75) .. controls (82,44.99) and (80.99,46) .. (79.75,46) .. controls (78.51,46) and (77.5,44.99) .. (77.5,43.75) -- cycle ;
%Shape: Circle [id:dp8790636116245147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,167.75) .. controls (78.5,166.51) and (79.51,165.5) .. (80.75,165.5) .. controls (81.99,165.5) and (83,166.51) .. (83,167.75) .. controls (83,168.99) and (81.99,170) .. (80.75,170) .. controls (79.51,170) and (78.5,168.99) .. (78.5,167.75) -- cycle ;
%Shape: Circle [id:dp5036171899090587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,183.75) .. controls (78.5,182.51) and (79.51,181.5) .. (80.75,181.5) .. controls (81.99,181.5) and (83,182.51) .. (83,183.75) .. controls (83,184.99) and (81.99,186) .. (80.75,186) .. controls (79.51,186) and (78.5,184.99) .. (78.5,183.75) -- cycle ;
%Shape: Circle [id:dp01735131702716619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,199.75) .. controls (78.5,198.51) and (79.51,197.5) .. (80.75,197.5) .. controls (81.99,197.5) and (83,198.51) .. (83,199.75) .. controls (83,200.99) and (81.99,202) .. (80.75,202) .. controls (79.51,202) and (78.5,200.99) .. (78.5,199.75) -- cycle ;
%Shape: Circle [id:dp9523934681426456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,87.75) .. controls (186.5,84.85) and (188.85,82.5) .. (191.75,82.5) .. controls (194.65,82.5) and (197,84.85) .. (197,87.75) .. controls (197,90.65) and (194.65,93) .. (191.75,93) .. controls (188.85,93) and (186.5,90.65) .. (186.5,87.75) -- cycle ;
%Shape: Circle [id:dp946636679567062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,116.75) .. controls (186.5,113.85) and (188.85,111.5) .. (191.75,111.5) .. controls (194.65,111.5) and (197,113.85) .. (197,116.75) .. controls (197,119.65) and (194.65,122) .. (191.75,122) .. controls (188.85,122) and (186.5,119.65) .. (186.5,116.75) -- cycle ;
%Shape: Circle [id:dp21953049009221393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,145.75) .. controls (186.5,142.85) and (188.85,140.5) .. (191.75,140.5) .. controls (194.65,140.5) and (197,142.85) .. (197,145.75) .. controls (197,148.65) and (194.65,151) .. (191.75,151) .. controls (188.85,151) and (186.5,148.65) .. (186.5,145.75) -- cycle ;
%Shape: Circle [id:dp3249550579744951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,68.75) .. controls (189.5,67.51) and (190.51,66.5) .. (191.75,66.5) .. controls (192.99,66.5) and (194,67.51) .. (194,68.75) .. controls (194,69.99) and (192.99,71) .. (191.75,71) .. controls (190.51,71) and (189.5,69.99) .. (189.5,68.75) -- cycle ;
%Shape: Circle [id:dp38197070209215833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,55.75) .. controls (189.5,54.51) and (190.51,53.5) .. (191.75,53.5) .. controls (192.99,53.5) and (194,54.51) .. (194,55.75) .. controls (194,56.99) and (192.99,58) .. (191.75,58) .. controls (190.51,58) and (189.5,56.99) .. (189.5,55.75) -- cycle ;
%Shape: Circle [id:dp019861511938412235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,43.75) .. controls (189.5,42.51) and (190.51,41.5) .. (191.75,41.5) .. controls (192.99,41.5) and (194,42.51) .. (194,43.75) .. controls (194,44.99) and (192.99,46) .. (191.75,46) .. controls (190.51,46) and (189.5,44.99) .. (189.5,43.75) -- cycle ;
%Shape: Circle [id:dp8416270854242858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,167.75) .. controls (190.5,166.51) and (191.51,165.5) .. (192.75,165.5) .. controls (193.99,165.5) and (195,166.51) .. (195,167.75) .. controls (195,168.99) and (193.99,170) .. (192.75,170) .. controls (191.51,170) and (190.5,168.99) .. (190.5,167.75) -- cycle ;
%Shape: Circle [id:dp41546699043301727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,183.75) .. controls (190.5,182.51) and (191.51,181.5) .. (192.75,181.5) .. controls (193.99,181.5) and (195,182.51) .. (195,183.75) .. controls (195,184.99) and (193.99,186) .. (192.75,186) .. controls (191.51,186) and (190.5,184.99) .. (190.5,183.75) -- cycle ;
%Shape: Circle [id:dp031698788148588175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,199.75) .. controls (190.5,198.51) and (191.51,197.5) .. (192.75,197.5) .. controls (193.99,197.5) and (195,198.51) .. (195,199.75) .. controls (195,200.99) and (193.99,202) .. (192.75,202) .. controls (191.51,202) and (190.5,200.99) .. (190.5,199.75) -- cycle ;
%Straight Lines [id:da49884475672497075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,87.75) -- (186.5,87.75) ;


%Straight Lines [id:da7385300149787002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,116.75) -- (186.5,116.75) ;


%Straight Lines [id:da03752658294832578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,145.75) -- (186.5,145.75) ;


%Straight Lines [id:da32738684456284894] 
\draw    (85,87.75) -- (186.5,116.75) ;


%Straight Lines [id:da7372914435905262] 
\draw    (85,116.75) -- (186.5,145.75) ;


%Straight Lines [id:da1716434678530312] 
\draw    (79.75,145.75) -- (191.75,116.75) ;


%Straight Lines [id:da24440809053748125] 
\draw    (79.75,116.75) -- (191.75,87.75) ;


%Straight Lines [id:da7179767650887721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (79.75,87.75) -- (191.75,145.75) ;


%Straight Lines [id:da5668285006090388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.75,145.75) -- (186.5,87.75) ;


%Straight Lines [id:da4018692077189223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) -- (79.75,116.75) ;


%Straight Lines [id:da634499470510036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,116.75) -- (79.75,145.75) ;


%Straight Lines [id:da21039962085107522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) -- (191.75,116.75) ;


%Straight Lines [id:da7001648119412125] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,116.75) -- (191.75,145.75) ;


%Curve Lines [id:da5064972673048016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.5,87.75) .. controls (59.25,108) and (60.25,127) .. (73.5,145.75) ;


%Curve Lines [id:da8269795035652898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198,87.75) .. controls (205.75,105) and (206.75,125) .. (197,145.75) ;


%Shape: Ellipse [id:dp16026133071119375] 
\draw  [line width=0.75]  (358,132.5) .. controls (358,73.68) and (376.47,26) .. (399.25,26) .. controls (422.03,26) and (440.5,73.68) .. (440.5,132.5) .. controls (440.5,191.32) and (422.03,239) .. (399.25,239) .. controls (376.47,239) and (358,191.32) .. (358,132.5) -- cycle ;
%Shape: Ellipse [id:dp43779212731413564] 
\draw  [line width=0.75]  (469,132.5) .. controls (469,73.68) and (487.47,26) .. (510.25,26) .. controls (533.03,26) and (551.5,73.68) .. (551.5,132.5) .. controls (551.5,191.32) and (533.03,239) .. (510.25,239) .. controls (487.47,239) and (469,191.32) .. (469,132.5) -- cycle ;
%Shape: Circle [id:dp7319401365048654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,88.75) .. controls (393.5,85.85) and (395.85,83.5) .. (398.75,83.5) .. controls (401.65,83.5) and (404,85.85) .. (404,88.75) .. controls (404,91.65) and (401.65,94) .. (398.75,94) .. controls (395.85,94) and (393.5,91.65) .. (393.5,88.75) -- cycle ;
%Shape: Circle [id:dp5361194919315562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,117.75) .. controls (393.5,114.85) and (395.85,112.5) .. (398.75,112.5) .. controls (401.65,112.5) and (404,114.85) .. (404,117.75) .. controls (404,120.65) and (401.65,123) .. (398.75,123) .. controls (395.85,123) and (393.5,120.65) .. (393.5,117.75) -- cycle ;
%Shape: Circle [id:dp0919594940896502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,146.75) .. controls (393.5,143.85) and (395.85,141.5) .. (398.75,141.5) .. controls (401.65,141.5) and (404,143.85) .. (404,146.75) .. controls (404,149.65) and (401.65,152) .. (398.75,152) .. controls (395.85,152) and (393.5,149.65) .. (393.5,146.75) -- cycle ;
%Shape: Circle [id:dp21250959151575977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,69.75) .. controls (396.5,68.51) and (397.51,67.5) .. (398.75,67.5) .. controls (399.99,67.5) and (401,68.51) .. (401,69.75) .. controls (401,70.99) and (399.99,72) .. (398.75,72) .. controls (397.51,72) and (396.5,70.99) .. (396.5,69.75) -- cycle ;
%Shape: Circle [id:dp9318825972193598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,56.75) .. controls (396.5,55.51) and (397.51,54.5) .. (398.75,54.5) .. controls (399.99,54.5) and (401,55.51) .. (401,56.75) .. controls (401,57.99) and (399.99,59) .. (398.75,59) .. controls (397.51,59) and (396.5,57.99) .. (396.5,56.75) -- cycle ;
%Shape: Circle [id:dp4262017858914071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,44.75) .. controls (396.5,43.51) and (397.51,42.5) .. (398.75,42.5) .. controls (399.99,42.5) and (401,43.51) .. (401,44.75) .. controls (401,45.99) and (399.99,47) .. (398.75,47) .. controls (397.51,47) and (396.5,45.99) .. (396.5,44.75) -- cycle ;
%Shape: Circle [id:dp6278985902497665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,168.75) .. controls (397.5,167.51) and (398.51,166.5) .. (399.75,166.5) .. controls (400.99,166.5) and (402,167.51) .. (402,168.75) .. controls (402,169.99) and (400.99,171) .. (399.75,171) .. controls (398.51,171) and (397.5,169.99) .. (397.5,168.75) -- cycle ;
%Shape: Circle [id:dp8302693484194483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,184.75) .. controls (397.5,183.51) and (398.51,182.5) .. (399.75,182.5) .. controls (400.99,182.5) and (402,183.51) .. (402,184.75) .. controls (402,185.99) and (400.99,187) .. (399.75,187) .. controls (398.51,187) and (397.5,185.99) .. (397.5,184.75) -- cycle ;
%Shape: Circle [id:dp6575579477447766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,200.75) .. controls (397.5,199.51) and (398.51,198.5) .. (399.75,198.5) .. controls (400.99,198.5) and (402,199.51) .. (402,200.75) .. controls (402,201.99) and (400.99,203) .. (399.75,203) .. controls (398.51,203) and (397.5,201.99) .. (397.5,200.75) -- cycle ;
%Shape: Circle [id:dp38571740612566385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,88.75) .. controls (505.5,85.85) and (507.85,83.5) .. (510.75,83.5) .. controls (513.65,83.5) and (516,85.85) .. (516,88.75) .. controls (516,91.65) and (513.65,94) .. (510.75,94) .. controls (507.85,94) and (505.5,91.65) .. (505.5,88.75) -- cycle ;
%Shape: Circle [id:dp6069692752969635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,117.75) .. controls (505.5,114.85) and (507.85,112.5) .. (510.75,112.5) .. controls (513.65,112.5) and (516,114.85) .. (516,117.75) .. controls (516,120.65) and (513.65,123) .. (510.75,123) .. controls (507.85,123) and (505.5,120.65) .. (505.5,117.75) -- cycle ;
%Shape: Circle [id:dp5047808256442368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,146.75) .. controls (505.5,143.85) and (507.85,141.5) .. (510.75,141.5) .. controls (513.65,141.5) and (516,143.85) .. (516,146.75) .. controls (516,149.65) and (513.65,152) .. (510.75,152) .. controls (507.85,152) and (505.5,149.65) .. (505.5,146.75) -- cycle ;
%Shape: Circle [id:dp18277027670594626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,69.75) .. controls (508.5,68.51) and (509.51,67.5) .. (510.75,67.5) .. controls (511.99,67.5) and (513,68.51) .. (513,69.75) .. controls (513,70.99) and (511.99,72) .. (510.75,72) .. controls (509.51,72) and (508.5,70.99) .. (508.5,69.75) -- cycle ;
%Shape: Circle [id:dp06155855962653445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,56.75) .. controls (508.5,55.51) and (509.51,54.5) .. (510.75,54.5) .. controls (511.99,54.5) and (513,55.51) .. (513,56.75) .. controls (513,57.99) and (511.99,59) .. (510.75,59) .. controls (509.51,59) and (508.5,57.99) .. (508.5,56.75) -- cycle ;
%Shape: Circle [id:dp49750082117022787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,44.75) .. controls (508.5,43.51) and (509.51,42.5) .. (510.75,42.5) .. controls (511.99,42.5) and (513,43.51) .. (513,44.75) .. controls (513,45.99) and (511.99,47) .. (510.75,47) .. controls (509.51,47) and (508.5,45.99) .. (508.5,44.75) -- cycle ;
%Shape: Circle [id:dp8383683739249141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,168.75) .. controls (509.5,167.51) and (510.51,166.5) .. (511.75,166.5) .. controls (512.99,166.5) and (514,167.51) .. (514,168.75) .. controls (514,169.99) and (512.99,171) .. (511.75,171) .. controls (510.51,171) and (509.5,169.99) .. (509.5,168.75) -- cycle ;
%Shape: Circle [id:dp6454373658494832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,184.75) .. controls (509.5,183.51) and (510.51,182.5) .. (511.75,182.5) .. controls (512.99,182.5) and (514,183.51) .. (514,184.75) .. controls (514,185.99) and (512.99,187) .. (511.75,187) .. controls (510.51,187) and (509.5,185.99) .. (509.5,184.75) -- cycle ;
%Shape: Circle [id:dp23846153108709833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,200.75) .. controls (509.5,199.51) and (510.51,198.5) .. (511.75,198.5) .. controls (512.99,198.5) and (514,199.51) .. (514,200.75) .. controls (514,201.99) and (512.99,203) .. (511.75,203) .. controls (510.51,203) and (509.5,201.99) .. (509.5,200.75) -- cycle ;
%Straight Lines [id:da1766421445801567] 
\draw    (404,88.75) -- (505.5,117.75) ;


%Straight Lines [id:da04056299958374021] 
\draw    (404,117.75) -- (505.5,146.75) ;


%Straight Lines [id:da05987026171628873] 
\draw    (398.75,146.75) -- (510.75,117.75) ;


%Straight Lines [id:da7055333488027145] 
\draw    (398.75,117.75) -- (510.75,88.75) ;



% Text Node
\draw (144,270) node  [align=left] {{\small Viewed as a metric space}};
% Text Node
\draw (457,271) node  [align=left] {{\small Viewed as a graph}};


\end{tikzpicture}
\captionof{figure}{The metrically homogeneous graph $\secondGamma$\\Solid black lines denote distance $1$, solid grey lines denote distance $2$, and dotted black lines denote distance $3$}\label{fig:secondGamma}

==> Diagram_secondclass_fiveVs.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,503.1999969482422); %set diagram left start at 0, and has height of 503.1999969482422

%Shape: Circle [id:dp20471996973796336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.5,35.75) .. controls (26.5,32.85) and (28.85,30.5) .. (31.75,30.5) .. controls (34.65,30.5) and (37,32.85) .. (37,35.75) .. controls (37,38.65) and (34.65,41) .. (31.75,41) .. controls (28.85,41) and (26.5,38.65) .. (26.5,35.75) -- cycle ;
%Shape: Circle [id:dp4497569418998437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.5,34.75) .. controls (71.5,31.85) and (73.85,29.5) .. (76.75,29.5) .. controls (79.65,29.5) and (82,31.85) .. (82,34.75) .. controls (82,37.65) and (79.65,40) .. (76.75,40) .. controls (73.85,40) and (71.5,37.65) .. (71.5,34.75) -- cycle ;
%Shape: Circle [id:dp8482360385498777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,66.75) .. controls (89.5,63.85) and (91.85,61.5) .. (94.75,61.5) .. controls (97.65,61.5) and (100,63.85) .. (100,66.75) .. controls (100,69.65) and (97.65,72) .. (94.75,72) .. controls (91.85,72) and (89.5,69.65) .. (89.5,66.75) -- cycle ;
%Shape: Circle [id:dp7243951649708822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (9.5,66.75) .. controls (9.5,63.85) and (11.85,61.5) .. (14.75,61.5) .. controls (17.65,61.5) and (20,63.85) .. (20,66.75) .. controls (20,69.65) and (17.65,72) .. (14.75,72) .. controls (11.85,72) and (9.5,69.65) .. (9.5,66.75) -- cycle ;
%Shape: Circle [id:dp5205998295318666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.5,90.75) .. controls (50.5,87.85) and (52.85,85.5) .. (55.75,85.5) .. controls (58.65,85.5) and (61,87.85) .. (61,90.75) .. controls (61,93.65) and (58.65,96) .. (55.75,96) .. controls (52.85,96) and (50.5,93.65) .. (50.5,90.75) -- cycle ;
%Shape: Ellipse [id:dp7100828336262079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.5,40.85) .. controls (108.5,38.05) and (110.55,35.79) .. (113.08,35.79) .. controls (115.61,35.79) and (117.65,38.05) .. (117.65,40.85) .. controls (117.65,43.64) and (115.61,45.91) .. (113.08,45.91) .. controls (110.55,45.91) and (108.5,43.64) .. (108.5,40.85) -- cycle ;
%Shape: Ellipse [id:dp2341210895369743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.5,85.2) .. controls (108.5,82.41) and (110.55,80.14) .. (113.08,80.14) .. controls (115.61,80.14) and (117.65,82.41) .. (117.65,85.2) .. controls (117.65,88) and (115.61,90.27) .. (113.08,90.27) .. controls (110.55,90.27) and (108.5,88) .. (108.5,85.2) -- cycle ;
%Shape: Ellipse [id:dp5220512205519301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.94,40.85) .. controls (159.94,38.05) and (161.99,35.79) .. (164.52,35.79) .. controls (167.05,35.79) and (169.1,38.05) .. (169.1,40.85) .. controls (169.1,43.64) and (167.05,45.91) .. (164.52,45.91) .. controls (161.99,45.91) and (159.94,43.64) .. (159.94,40.85) -- cycle ;
%Shape: Ellipse [id:dp747440219424071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.81,84.24) .. controls (160.81,81.44) and (162.86,79.18) .. (165.39,79.18) .. controls (167.92,79.18) and (169.97,81.44) .. (169.97,84.24) .. controls (169.97,87.04) and (167.92,89.3) .. (165.39,89.3) .. controls (162.86,89.3) and (160.81,87.04) .. (160.81,84.24) -- cycle ;
%Shape: Ellipse [id:dp4455876690027325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.28,58.2) .. controls (205.28,55.41) and (207.33,53.14) .. (209.86,53.14) .. controls (212.38,53.14) and (214.43,55.41) .. (214.43,58.2) .. controls (214.43,61) and (212.38,63.27) .. (209.86,63.27) .. controls (207.33,63.27) and (205.28,61) .. (205.28,58.2) -- cycle ;
%Straight Lines [id:da44820484517524983] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.75,37.75) -- (14.75,66.75) ;


%Straight Lines [id:da931568972222127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.75,37.75) -- (75.75,37.75) ;


%Straight Lines [id:da9727333065884678] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.75,37.75) -- (94.75,66.75) ;


%Straight Lines [id:da3663065781439485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (14.75,66.75) -- (55.75,90.75) ;


%Straight Lines [id:da8806660499836783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (55.75,90.75) -- (94.75,66.75) ;


%Straight Lines [id:da03008243209880157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.75,37.75) -- (55.75,90.75) ;


%Straight Lines [id:da3710546159367418] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (14.75,66.75) -- (94.75,66.75) ;


%Straight Lines [id:da3617438105084625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.75,37.75) -- (55.75,90.75) ;


%Straight Lines [id:da6180318129791358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (31.75,37.75) -- (94.75,66.75) ;


%Straight Lines [id:da05264208458170461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (14.75,66.75) -- (75.75,37.75) ;


%Straight Lines [id:da07054406463022644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (113.08,40.85) -- (113.08,85.2) ;


%Straight Lines [id:da9067158659024044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (113.08,40.85) -- (165.39,84.24) ;


%Straight Lines [id:da8538763674559078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (164.52,40.85) -- (165.39,84.24) ;


%Straight Lines [id:da051301747406161446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (113.08,85.2) -- (165.39,84.24) ;


%Straight Lines [id:da5088842315379856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (113.08,40.85) -- (164.52,40.85) ;


%Straight Lines [id:da8279338314152935] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (113.08,85.2) -- (164.52,40.85) ;


%Straight Lines [id:da4282043260384434] 
\draw    (164.52,40.85) -- (209.86,58.2) ;


%Straight Lines [id:da6838182291892123] 
\draw    (165.39,84.24) -- (209.86,58.2) ;


%Curve Lines [id:da6976050660125981] 
\draw    (113.08,35.79) .. controls (149.48,8.3) and (184.35,8.3) .. (209.86,58.2) ;


%Curve Lines [id:da6747542252491545] 
\draw    (113.08,85.2) .. controls (136.4,110.52) and (179.99,124.98) .. (209.86,58.2) ;


%Shape: Ellipse [id:dp6246744998500995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.29,39.13) .. controls (221.29,36.3) and (223.38,34.01) .. (225.96,34.01) .. controls (228.53,34.01) and (230.62,36.3) .. (230.62,39.13) .. controls (230.62,41.96) and (228.53,44.25) .. (225.96,44.25) .. controls (223.38,44.25) and (221.29,41.96) .. (221.29,39.13) -- cycle ;
%Shape: Ellipse [id:dp6737776543790432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.29,83.98) .. controls (221.29,81.15) and (223.38,78.86) .. (225.96,78.86) .. controls (228.53,78.86) and (230.62,81.15) .. (230.62,83.98) .. controls (230.62,86.81) and (228.53,89.1) .. (225.96,89.1) .. controls (223.38,89.1) and (221.29,86.81) .. (221.29,83.98) -- cycle ;
%Shape: Ellipse [id:dp7560765678503587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.68,39.13) .. controls (273.68,36.3) and (275.77,34.01) .. (278.34,34.01) .. controls (280.92,34.01) and (283,36.3) .. (283,39.13) .. controls (283,41.96) and (280.92,44.25) .. (278.34,44.25) .. controls (275.77,44.25) and (273.68,41.96) .. (273.68,39.13) -- cycle ;
%Shape: Ellipse [id:dp7666238144516431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.57,83) .. controls (274.57,80.18) and (276.66,77.89) .. (279.23,77.89) .. controls (281.81,77.89) and (283.89,80.18) .. (283.89,83) .. controls (283.89,85.83) and (281.81,88.12) .. (279.23,88.12) .. controls (276.66,88.12) and (274.57,85.83) .. (274.57,83) -- cycle ;
%Shape: Ellipse [id:dp8783309334340264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.85,56.68) .. controls (319.85,53.85) and (321.94,51.56) .. (324.52,51.56) .. controls (327.09,51.56) and (329.18,53.85) .. (329.18,56.68) .. controls (329.18,59.51) and (327.09,61.8) .. (324.52,61.8) .. controls (321.94,61.8) and (319.85,59.51) .. (319.85,56.68) -- cycle ;
%Straight Lines [id:da02383901295522617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.96,39.13) -- (225.96,83.98) ;


%Straight Lines [id:da7795087254154016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.96,39.13) -- (279.23,83) ;


%Straight Lines [id:da17183922716223177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (278.34,39.13) -- (279.23,83) ;


%Straight Lines [id:da08157837044997729] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.96,83.98) -- (279.23,83) ;


%Straight Lines [id:da681570001595379] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.96,39.13) -- (278.34,39.13) ;


%Straight Lines [id:da3972207154894394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.96,83.98) -- (278.34,39.13) ;


%Straight Lines [id:da16761492245806142] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (278.34,39.13) -- (324.52,56.68) ;


%Straight Lines [id:da3327922944032047] 
\draw    (279.23,83) -- (324.52,56.68) ;


%Curve Lines [id:da21530262044509096] 
\draw    (225.96,34.01) .. controls (263.03,6.22) and (298.54,6.22) .. (324.52,56.68) ;


%Curve Lines [id:da7642920769420056] 
\draw    (225.96,83.98) .. controls (249.71,109.57) and (294.1,124.2) .. (324.52,56.68) ;


%Shape: Circle [id:dp4250843042475376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,156.75) .. controls (104.5,153.85) and (106.85,151.5) .. (109.75,151.5) .. controls (112.65,151.5) and (115,153.85) .. (115,156.75) .. controls (115,159.65) and (112.65,162) .. (109.75,162) .. controls (106.85,162) and (104.5,159.65) .. (104.5,156.75) -- cycle ;
%Shape: Circle [id:dp9689735581414956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,203.75) .. controls (104.5,200.85) and (106.85,198.5) .. (109.75,198.5) .. controls (112.65,198.5) and (115,200.85) .. (115,203.75) .. controls (115,206.65) and (112.65,209) .. (109.75,209) .. controls (106.85,209) and (104.5,206.65) .. (104.5,203.75) -- cycle ;
%Shape: Circle [id:dp18707665578584964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,156.75) .. controls (49.5,153.85) and (51.85,151.5) .. (54.75,151.5) .. controls (57.65,151.5) and (60,153.85) .. (60,156.75) .. controls (60,159.65) and (57.65,162) .. (54.75,162) .. controls (51.85,162) and (49.5,159.65) .. (49.5,156.75) -- cycle ;
%Shape: Circle [id:dp9644081746409396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,203.75) .. controls (49.5,200.85) and (51.85,198.5) .. (54.75,198.5) .. controls (57.65,198.5) and (60,200.85) .. (60,203.75) .. controls (60,206.65) and (57.65,209) .. (54.75,209) .. controls (51.85,209) and (49.5,206.65) .. (49.5,203.75) -- cycle ;
%Shape: Circle [id:dp471726612079314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.5,180.75) .. controls (13.5,177.85) and (15.85,175.5) .. (18.75,175.5) .. controls (21.65,175.5) and (24,177.85) .. (24,180.75) .. controls (24,183.65) and (21.65,186) .. (18.75,186) .. controls (15.85,186) and (13.5,183.65) .. (13.5,180.75) -- cycle ;
%Straight Lines [id:da11066360140889597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (109.75,156.75) -- (109.75,203.75) ;


%Straight Lines [id:da7886705014118252] 
\draw    (54.75,156.75) -- (109.75,156.75) ;


%Straight Lines [id:da9240486888377495] 
\draw    (54.75,203.75) -- (109.75,203.75) ;


%Straight Lines [id:da5593291122206163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (54.75,203.75) ;


%Straight Lines [id:da3367690097221234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (18.75,180.75) ;


%Straight Lines [id:da9286701924783625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18.75,180.75) -- (54.75,203.75) ;


%Straight Lines [id:da8203642173770567] 
\draw    (54.75,203.75) -- (109.75,156.75) ;


%Straight Lines [id:da05698216586326765] 
\draw    (54.75,156.75) -- (109.75,203.75) ;


%Curve Lines [id:da825762279303091] 
\draw    (18.75,180.75) .. controls (28.5,129) and (78.5,121) .. (109.75,156.75) ;


%Curve Lines [id:da26911110854294384] 
\draw    (18.75,180.75) .. controls (25.5,226) and (80.5,243) .. (109.75,203.75) ;


%Shape: Circle [id:dp09459597603999637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,157.75) .. controls (236.5,154.85) and (238.85,152.5) .. (241.75,152.5) .. controls (244.65,152.5) and (247,154.85) .. (247,157.75) .. controls (247,160.65) and (244.65,163) .. (241.75,163) .. controls (238.85,163) and (236.5,160.65) .. (236.5,157.75) -- cycle ;
%Shape: Circle [id:dp23283581774746076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,204.75) .. controls (236.5,201.85) and (238.85,199.5) .. (241.75,199.5) .. controls (244.65,199.5) and (247,201.85) .. (247,204.75) .. controls (247,207.65) and (244.65,210) .. (241.75,210) .. controls (238.85,210) and (236.5,207.65) .. (236.5,204.75) -- cycle ;
%Shape: Circle [id:dp7313162799033195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,157.75) .. controls (181.5,154.85) and (183.85,152.5) .. (186.75,152.5) .. controls (189.65,152.5) and (192,154.85) .. (192,157.75) .. controls (192,160.65) and (189.65,163) .. (186.75,163) .. controls (183.85,163) and (181.5,160.65) .. (181.5,157.75) -- cycle ;
%Shape: Circle [id:dp7886920316583645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,204.75) .. controls (181.5,201.85) and (183.85,199.5) .. (186.75,199.5) .. controls (189.65,199.5) and (192,201.85) .. (192,204.75) .. controls (192,207.65) and (189.65,210) .. (186.75,210) .. controls (183.85,210) and (181.5,207.65) .. (181.5,204.75) -- cycle ;
%Shape: Circle [id:dp6655518825601894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,181.75) .. controls (145.5,178.85) and (147.85,176.5) .. (150.75,176.5) .. controls (153.65,176.5) and (156,178.85) .. (156,181.75) .. controls (156,184.65) and (153.65,187) .. (150.75,187) .. controls (147.85,187) and (145.5,184.65) .. (145.5,181.75) -- cycle ;
%Straight Lines [id:da87367734135344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (241.75,157.75) -- (241.75,204.75) ;


%Straight Lines [id:da27989282572524465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.75,157.75) -- (241.75,157.75) ;


%Straight Lines [id:da3181427463421087] 
\draw    (186.75,204.75) -- (241.75,204.75) ;


%Straight Lines [id:da855662560953498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.75,157.75) -- (186.75,204.75) ;


%Straight Lines [id:da83168463342818] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.75,157.75) -- (150.75,181.75) ;


%Straight Lines [id:da5345137748810906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150.75,181.75) -- (186.75,204.75) ;


%Straight Lines [id:da02068273418982769] 
\draw    (186.75,204.75) -- (241.75,157.75) ;


%Straight Lines [id:da37661050910422955] 
\draw    (186.75,157.75) -- (241.75,204.75) ;


%Curve Lines [id:da927729431709643] 
\draw    (150.75,181.75) .. controls (160.5,130) and (210.5,122) .. (241.75,157.75) ;


%Curve Lines [id:da16495462095934377] 
\draw    (150.75,181.75) .. controls (157.5,227) and (212.5,244) .. (241.75,204.75) ;


%Shape: Circle [id:dp48527905135147265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,160.75) .. controls (486.5,157.85) and (488.85,155.5) .. (491.75,155.5) .. controls (494.65,155.5) and (497,157.85) .. (497,160.75) .. controls (497,163.65) and (494.65,166) .. (491.75,166) .. controls (488.85,166) and (486.5,163.65) .. (486.5,160.75) -- cycle ;
%Shape: Circle [id:dp0438745455944598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,207.75) .. controls (486.5,204.85) and (488.85,202.5) .. (491.75,202.5) .. controls (494.65,202.5) and (497,204.85) .. (497,207.75) .. controls (497,210.65) and (494.65,213) .. (491.75,213) .. controls (488.85,213) and (486.5,210.65) .. (486.5,207.75) -- cycle ;
%Shape: Circle [id:dp8455100876508443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,160.75) .. controls (431.5,157.85) and (433.85,155.5) .. (436.75,155.5) .. controls (439.65,155.5) and (442,157.85) .. (442,160.75) .. controls (442,163.65) and (439.65,166) .. (436.75,166) .. controls (433.85,166) and (431.5,163.65) .. (431.5,160.75) -- cycle ;
%Shape: Circle [id:dp9222662743737262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,207.75) .. controls (431.5,204.85) and (433.85,202.5) .. (436.75,202.5) .. controls (439.65,202.5) and (442,204.85) .. (442,207.75) .. controls (442,210.65) and (439.65,213) .. (436.75,213) .. controls (433.85,213) and (431.5,210.65) .. (431.5,207.75) -- cycle ;
%Shape: Circle [id:dp6830759768871963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,184.75) .. controls (391.5,181.85) and (393.85,179.5) .. (396.75,179.5) .. controls (399.65,179.5) and (402,181.85) .. (402,184.75) .. controls (402,187.65) and (399.65,190) .. (396.75,190) .. controls (393.85,190) and (391.5,187.65) .. (391.5,184.75) -- cycle ;
%Straight Lines [id:da18390899050289167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.75,160.75) -- (491.75,207.75) ;


%Straight Lines [id:da8873352272832999] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,160.75) -- (491.75,160.75) ;


%Straight Lines [id:da1773573017487846] 
\draw    (436.75,207.75) -- (491.75,207.75) ;


%Straight Lines [id:da16296516729811028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,160.75) -- (436.75,207.75) ;


%Straight Lines [id:da43922775456738705] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,160.75) -- (400.75,184.75) ;


%Straight Lines [id:da4351183430606631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.75,184.75) -- (436.75,207.75) ;


%Straight Lines [id:da4845377668251971] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,207.75) -- (491.75,160.75) ;


%Straight Lines [id:da08965683244338885] 
\draw    (436.75,160.75) -- (491.75,207.75) ;


%Curve Lines [id:da3716959012056822] 
\draw    (400.75,184.75) .. controls (410.5,133) and (460.5,125) .. (491.75,160.75) ;


%Curve Lines [id:da6679646834584883] 
\draw    (400.75,184.75) .. controls (407.5,230) and (462.5,247) .. (491.75,207.75) ;


%Shape: Ellipse [id:dp5426109332656524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.22,37.1) .. controls (339.22,34.39) and (341.23,32.2) .. (343.71,32.2) .. controls (346.19,32.2) and (348.2,34.39) .. (348.2,37.1) .. controls (348.2,39.8) and (346.19,41.99) .. (343.71,41.99) .. controls (341.23,41.99) and (339.22,39.8) .. (339.22,37.1) -- cycle ;
%Shape: Ellipse [id:dp44537322185644035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.22,79.97) .. controls (339.22,77.27) and (341.23,75.08) .. (343.71,75.08) .. controls (346.19,75.08) and (348.2,77.27) .. (348.2,79.97) .. controls (348.2,82.68) and (346.19,84.87) .. (343.71,84.87) .. controls (341.23,84.87) and (339.22,82.68) .. (339.22,79.97) -- cycle ;
%Shape: Ellipse [id:dp7916575904257028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.71,37.1) .. controls (389.71,34.39) and (391.72,32.2) .. (394.2,32.2) .. controls (396.68,32.2) and (398.7,34.39) .. (398.7,37.1) .. controls (398.7,39.8) and (396.68,41.99) .. (394.2,41.99) .. controls (391.72,41.99) and (389.71,39.8) .. (389.71,37.1) -- cycle ;
%Shape: Ellipse [id:dp7200943235978821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.57,79.04) .. controls (390.57,76.34) and (392.58,74.15) .. (395.06,74.15) .. controls (397.54,74.15) and (399.55,76.34) .. (399.55,79.04) .. controls (399.55,81.75) and (397.54,83.94) .. (395.06,83.94) .. controls (392.58,83.94) and (390.57,81.75) .. (390.57,79.04) -- cycle ;
%Shape: Ellipse [id:dp41807986514590567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.21,53.88) .. controls (434.21,51.17) and (436.23,48.98) .. (438.71,48.98) .. controls (441.19,48.98) and (443.2,51.17) .. (443.2,53.88) .. controls (443.2,56.58) and (441.19,58.77) .. (438.71,58.77) .. controls (436.23,58.77) and (434.21,56.58) .. (434.21,53.88) -- cycle ;
%Straight Lines [id:da6524565761653733] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.71,37.1) -- (343.71,79.97) ;


%Straight Lines [id:da606349747267745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.71,37.1) -- (395.06,79.04) ;


%Straight Lines [id:da7391743068660721] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (394.2,37.1) -- (395.06,79.04) ;


%Straight Lines [id:da826529498016096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.71,79.97) -- (395.06,79.04) ;


%Straight Lines [id:da2294897232532742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.71,37.1) -- (394.2,37.1) ;


%Straight Lines [id:da4481706151628011] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (343.71,79.97) -- (394.2,37.1) ;


%Straight Lines [id:da6371116540922395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394.2,37.1) -- (438.71,53.88) ;


%Straight Lines [id:da43339785901788286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.06,79.04) -- (438.71,53.88) ;


%Curve Lines [id:da1655497437087059] 
\draw    (343.71,32.2) .. controls (379.44,5.64) and (413.67,5.64) .. (438.71,53.88) ;


%Curve Lines [id:da45551063867995767] 
\draw    (343.71,79.97) .. controls (366.6,104.44) and (409.39,118.43) .. (438.71,53.88) ;


%Shape: Circle [id:dp711711610794395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.5,161.75) .. controls (615.5,158.85) and (617.85,156.5) .. (620.75,156.5) .. controls (623.65,156.5) and (626,158.85) .. (626,161.75) .. controls (626,164.65) and (623.65,167) .. (620.75,167) .. controls (617.85,167) and (615.5,164.65) .. (615.5,161.75) -- cycle ;
%Shape: Circle [id:dp20602029091823737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.5,208.75) .. controls (615.5,205.85) and (617.85,203.5) .. (620.75,203.5) .. controls (623.65,203.5) and (626,205.85) .. (626,208.75) .. controls (626,211.65) and (623.65,214) .. (620.75,214) .. controls (617.85,214) and (615.5,211.65) .. (615.5,208.75) -- cycle ;
%Shape: Circle [id:dp10827238542147177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.5,161.75) .. controls (560.5,158.85) and (562.85,156.5) .. (565.75,156.5) .. controls (568.65,156.5) and (571,158.85) .. (571,161.75) .. controls (571,164.65) and (568.65,167) .. (565.75,167) .. controls (562.85,167) and (560.5,164.65) .. (560.5,161.75) -- cycle ;
%Shape: Circle [id:dp22739399468339938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.5,208.75) .. controls (560.5,205.85) and (562.85,203.5) .. (565.75,203.5) .. controls (568.65,203.5) and (571,205.85) .. (571,208.75) .. controls (571,211.65) and (568.65,214) .. (565.75,214) .. controls (562.85,214) and (560.5,211.65) .. (560.5,208.75) -- cycle ;
%Shape: Circle [id:dp13462031072351843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.5,185.75) .. controls (524.5,182.85) and (526.85,180.5) .. (529.75,180.5) .. controls (532.65,180.5) and (535,182.85) .. (535,185.75) .. controls (535,188.65) and (532.65,191) .. (529.75,191) .. controls (526.85,191) and (524.5,188.65) .. (524.5,185.75) -- cycle ;
%Straight Lines [id:da1714529882373328] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (620.75,161.75) -- (620.75,208.75) ;


%Straight Lines [id:da2285010834440322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,161.75) -- (620.75,161.75) ;


%Straight Lines [id:da8745778568536942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,208.75) -- (620.75,208.75) ;


%Straight Lines [id:da7496211950129339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.75,161.75) -- (565.75,208.75) ;


%Straight Lines [id:da3026530954410116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.75,161.75) -- (529.75,185.75) ;


%Straight Lines [id:da8459302382891272] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (529.75,185.75) -- (565.75,208.75) ;


%Straight Lines [id:da8236593339521667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,208.75) -- (620.75,161.75) ;


%Straight Lines [id:da8437063534085103] 
\draw    (565.75,161.75) -- (620.75,208.75) ;


%Curve Lines [id:da5932688204447962] 
\draw    (529.75,185.75) .. controls (539.5,134) and (589.5,126) .. (620.75,161.75) ;


%Curve Lines [id:da7496036291039536] 
\draw    (529.75,185.75) .. controls (536.5,231) and (591.5,248) .. (620.75,208.75) ;


%Shape: Circle [id:dp6992806156084983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.5,159.75) .. controls (362.5,156.85) and (364.85,154.5) .. (367.75,154.5) .. controls (370.65,154.5) and (373,156.85) .. (373,159.75) .. controls (373,162.65) and (370.65,165) .. (367.75,165) .. controls (364.85,165) and (362.5,162.65) .. (362.5,159.75) -- cycle ;
%Shape: Circle [id:dp6629371109717144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.5,206.75) .. controls (362.5,203.85) and (364.85,201.5) .. (367.75,201.5) .. controls (370.65,201.5) and (373,203.85) .. (373,206.75) .. controls (373,209.65) and (370.65,212) .. (367.75,212) .. controls (364.85,212) and (362.5,209.65) .. (362.5,206.75) -- cycle ;
%Shape: Circle [id:dp1642261970419403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,159.75) .. controls (307.5,156.85) and (309.85,154.5) .. (312.75,154.5) .. controls (315.65,154.5) and (318,156.85) .. (318,159.75) .. controls (318,162.65) and (315.65,165) .. (312.75,165) .. controls (309.85,165) and (307.5,162.65) .. (307.5,159.75) -- cycle ;
%Shape: Circle [id:dp3294933847599353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,206.75) .. controls (307.5,203.85) and (309.85,201.5) .. (312.75,201.5) .. controls (315.65,201.5) and (318,203.85) .. (318,206.75) .. controls (318,209.65) and (315.65,212) .. (312.75,212) .. controls (309.85,212) and (307.5,209.65) .. (307.5,206.75) -- cycle ;
%Shape: Circle [id:dp9132049789566696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.5,183.75) .. controls (271.5,180.85) and (273.85,178.5) .. (276.75,178.5) .. controls (279.65,178.5) and (282,180.85) .. (282,183.75) .. controls (282,186.65) and (279.65,189) .. (276.75,189) .. controls (273.85,189) and (271.5,186.65) .. (271.5,183.75) -- cycle ;
%Straight Lines [id:da5420393009501943] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (367.75,159.75) -- (367.75,206.75) ;


%Straight Lines [id:da736610278295468] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.75,159.75) -- (367.75,159.75) ;


%Straight Lines [id:da8962625056156344] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.75,206.75) -- (367.75,206.75) ;


%Straight Lines [id:da28193546170911743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (312.75,159.75) -- (312.75,206.75) ;


%Straight Lines [id:da08059033471430355] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (312.75,159.75) -- (276.75,183.75) ;


%Straight Lines [id:da8862640552386012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (276.75,183.75) -- (312.75,206.75) ;


%Straight Lines [id:da5859625787752365] 
\draw    (312.75,206.75) -- (367.75,159.75) ;


%Straight Lines [id:da06882088142006015] 
\draw    (312.75,159.75) -- (367.75,206.75) ;


%Curve Lines [id:da8100090365680424] 
\draw    (276.75,183.75) .. controls (286.5,132) and (336.5,124) .. (367.75,159.75) ;


%Curve Lines [id:da3368683499276137] 
\draw    (276.75,183.75) .. controls (283.5,229) and (338.5,246) .. (367.75,206.75) ;


%Shape: Circle [id:dp10994850371283382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.5,282.75) .. controls (613.5,279.85) and (615.85,277.5) .. (618.75,277.5) .. controls (621.65,277.5) and (624,279.85) .. (624,282.75) .. controls (624,285.65) and (621.65,288) .. (618.75,288) .. controls (615.85,288) and (613.5,285.65) .. (613.5,282.75) -- cycle ;
%Shape: Circle [id:dp21247248231894234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.5,329.75) .. controls (613.5,326.85) and (615.85,324.5) .. (618.75,324.5) .. controls (621.65,324.5) and (624,326.85) .. (624,329.75) .. controls (624,332.65) and (621.65,335) .. (618.75,335) .. controls (615.85,335) and (613.5,332.65) .. (613.5,329.75) -- cycle ;
%Shape: Circle [id:dp7648016835031105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.5,282.75) .. controls (558.5,279.85) and (560.85,277.5) .. (563.75,277.5) .. controls (566.65,277.5) and (569,279.85) .. (569,282.75) .. controls (569,285.65) and (566.65,288) .. (563.75,288) .. controls (560.85,288) and (558.5,285.65) .. (558.5,282.75) -- cycle ;
%Shape: Circle [id:dp6675519792211311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.5,329.75) .. controls (558.5,326.85) and (560.85,324.5) .. (563.75,324.5) .. controls (566.65,324.5) and (569,326.85) .. (569,329.75) .. controls (569,332.65) and (566.65,335) .. (563.75,335) .. controls (560.85,335) and (558.5,332.65) .. (558.5,329.75) -- cycle ;
%Shape: Circle [id:dp3093988582374676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,306.75) .. controls (522.5,303.85) and (524.85,301.5) .. (527.75,301.5) .. controls (530.65,301.5) and (533,303.85) .. (533,306.75) .. controls (533,309.65) and (530.65,312) .. (527.75,312) .. controls (524.85,312) and (522.5,309.65) .. (522.5,306.75) -- cycle ;
%Straight Lines [id:da5220714860243719] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (618.75,282.75) -- (618.75,329.75) ;


%Straight Lines [id:da945507813839646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (563.75,282.75) -- (618.75,282.75) ;


%Straight Lines [id:da38425011608700255] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (563.75,329.75) -- (618.75,329.75) ;


%Straight Lines [id:da7894498701104649] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (563.75,282.75) -- (563.75,329.75) ;


%Straight Lines [id:da25983345363122257] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (563.75,282.75) -- (527.75,306.75) ;


%Straight Lines [id:da9819479988782697] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (527.75,306.75) -- (563.75,329.75) ;


%Straight Lines [id:da7370279653297889] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (563.75,329.75) -- (618.75,282.75) ;


%Straight Lines [id:da8444233315472379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (563.75,282.75) -- (618.75,329.75) ;


%Curve Lines [id:da7995762236652407] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (527.75,306.75) .. controls (537.5,255) and (587.5,247) .. (618.75,282.75) ;


%Curve Lines [id:da2574142718421062] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (527.75,306.75) .. controls (534.5,352) and (589.5,369) .. (618.75,329.75) ;


%Shape: Circle [id:dp9952484767693321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,280.75) .. controls (486.5,277.85) and (488.85,275.5) .. (491.75,275.5) .. controls (494.65,275.5) and (497,277.85) .. (497,280.75) .. controls (497,283.65) and (494.65,286) .. (491.75,286) .. controls (488.85,286) and (486.5,283.65) .. (486.5,280.75) -- cycle ;
%Shape: Circle [id:dp27003881125660356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,327.75) .. controls (486.5,324.85) and (488.85,322.5) .. (491.75,322.5) .. controls (494.65,322.5) and (497,324.85) .. (497,327.75) .. controls (497,330.65) and (494.65,333) .. (491.75,333) .. controls (488.85,333) and (486.5,330.65) .. (486.5,327.75) -- cycle ;
%Shape: Circle [id:dp8792039987789446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,280.75) .. controls (431.5,277.85) and (433.85,275.5) .. (436.75,275.5) .. controls (439.65,275.5) and (442,277.85) .. (442,280.75) .. controls (442,283.65) and (439.65,286) .. (436.75,286) .. controls (433.85,286) and (431.5,283.65) .. (431.5,280.75) -- cycle ;
%Shape: Circle [id:dp381090120193329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,327.75) .. controls (431.5,324.85) and (433.85,322.5) .. (436.75,322.5) .. controls (439.65,322.5) and (442,324.85) .. (442,327.75) .. controls (442,330.65) and (439.65,333) .. (436.75,333) .. controls (433.85,333) and (431.5,330.65) .. (431.5,327.75) -- cycle ;
%Shape: Circle [id:dp3073744814135039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.5,304.75) .. controls (395.5,301.85) and (397.85,299.5) .. (400.75,299.5) .. controls (403.65,299.5) and (406,301.85) .. (406,304.75) .. controls (406,307.65) and (403.65,310) .. (400.75,310) .. controls (397.85,310) and (395.5,307.65) .. (395.5,304.75) -- cycle ;
%Straight Lines [id:da7926245960053608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.75,280.75) -- (491.75,327.75) ;


%Straight Lines [id:da44574057912627685] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,280.75) -- (491.75,280.75) ;


%Straight Lines [id:da6827470439635277] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,327.75) -- (491.75,327.75) ;


%Straight Lines [id:da22979241472237955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,280.75) -- (436.75,327.75) ;


%Straight Lines [id:da623723153948915] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,280.75) -- (400.75,304.75) ;


%Straight Lines [id:da8885331556972318] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.75,304.75) -- (436.75,327.75) ;


%Straight Lines [id:da3028617472483194] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,327.75) -- (491.75,280.75) ;


%Straight Lines [id:da6905842402936017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,280.75) -- (491.75,327.75) ;


%Curve Lines [id:da8725049083787906] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400.75,304.75) .. controls (410.5,253) and (460.5,245) .. (491.75,280.75) ;


%Curve Lines [id:da6954531791979126] 
\draw    (400.75,304.75) .. controls (407.5,350) and (462.5,367) .. (491.75,327.75) ;


%Shape: Circle [id:dp6712306403181586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.5,280.75) .. controls (363.5,277.85) and (365.85,275.5) .. (368.75,275.5) .. controls (371.65,275.5) and (374,277.85) .. (374,280.75) .. controls (374,283.65) and (371.65,286) .. (368.75,286) .. controls (365.85,286) and (363.5,283.65) .. (363.5,280.75) -- cycle ;
%Shape: Circle [id:dp6696002990025809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.5,327.75) .. controls (363.5,324.85) and (365.85,322.5) .. (368.75,322.5) .. controls (371.65,322.5) and (374,324.85) .. (374,327.75) .. controls (374,330.65) and (371.65,333) .. (368.75,333) .. controls (365.85,333) and (363.5,330.65) .. (363.5,327.75) -- cycle ;
%Shape: Circle [id:dp7049826077949837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,280.75) .. controls (308.5,277.85) and (310.85,275.5) .. (313.75,275.5) .. controls (316.65,275.5) and (319,277.85) .. (319,280.75) .. controls (319,283.65) and (316.65,286) .. (313.75,286) .. controls (310.85,286) and (308.5,283.65) .. (308.5,280.75) -- cycle ;
%Shape: Circle [id:dp6074008889524898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.5,327.75) .. controls (308.5,324.85) and (310.85,322.5) .. (313.75,322.5) .. controls (316.65,322.5) and (319,324.85) .. (319,327.75) .. controls (319,330.65) and (316.65,333) .. (313.75,333) .. controls (310.85,333) and (308.5,330.65) .. (308.5,327.75) -- cycle ;
%Shape: Circle [id:dp1665656763364508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.5,304.75) .. controls (272.5,301.85) and (274.85,299.5) .. (277.75,299.5) .. controls (280.65,299.5) and (283,301.85) .. (283,304.75) .. controls (283,307.65) and (280.65,310) .. (277.75,310) .. controls (274.85,310) and (272.5,307.65) .. (272.5,304.75) -- cycle ;
%Straight Lines [id:da6049195956976302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (368.75,280.75) -- (368.75,327.75) ;


%Straight Lines [id:da35027722344529666] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.75,280.75) -- (368.75,280.75) ;


%Straight Lines [id:da38977256080422473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.75,327.75) -- (368.75,327.75) ;


%Straight Lines [id:da43829512660266035] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.75,280.75) -- (313.75,327.75) ;


%Straight Lines [id:da8256931461170166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (313.75,280.75) -- (277.75,304.75) ;


%Straight Lines [id:da38399791475676714] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (277.75,304.75) -- (313.75,327.75) ;


%Straight Lines [id:da19250839085362426] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.75,327.75) -- (368.75,280.75) ;


%Straight Lines [id:da8314334580846664] 
\draw    (313.75,280.75) -- (368.75,327.75) ;


%Curve Lines [id:da8085786739181491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277.75,304.75) .. controls (287.5,253) and (337.5,245) .. (368.75,280.75) ;


%Curve Lines [id:da1274925441954753] 
\draw    (277.75,304.75) .. controls (284.5,350) and (339.5,367) .. (368.75,327.75) ;


%Shape: Circle [id:dp35518264223646556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.5,280.75) .. controls (239.5,277.85) and (241.85,275.5) .. (244.75,275.5) .. controls (247.65,275.5) and (250,277.85) .. (250,280.75) .. controls (250,283.65) and (247.65,286) .. (244.75,286) .. controls (241.85,286) and (239.5,283.65) .. (239.5,280.75) -- cycle ;
%Shape: Circle [id:dp2797086280143285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.5,327.75) .. controls (239.5,324.85) and (241.85,322.5) .. (244.75,322.5) .. controls (247.65,322.5) and (250,324.85) .. (250,327.75) .. controls (250,330.65) and (247.65,333) .. (244.75,333) .. controls (241.85,333) and (239.5,330.65) .. (239.5,327.75) -- cycle ;
%Shape: Circle [id:dp4844890176802382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,280.75) .. controls (184.5,277.85) and (186.85,275.5) .. (189.75,275.5) .. controls (192.65,275.5) and (195,277.85) .. (195,280.75) .. controls (195,283.65) and (192.65,286) .. (189.75,286) .. controls (186.85,286) and (184.5,283.65) .. (184.5,280.75) -- cycle ;
%Shape: Circle [id:dp1962680037144614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,327.75) .. controls (184.5,324.85) and (186.85,322.5) .. (189.75,322.5) .. controls (192.65,322.5) and (195,324.85) .. (195,327.75) .. controls (195,330.65) and (192.65,333) .. (189.75,333) .. controls (186.85,333) and (184.5,330.65) .. (184.5,327.75) -- cycle ;
%Shape: Circle [id:dp3805069708037533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.5,304.75) .. controls (148.5,301.85) and (150.85,299.5) .. (153.75,299.5) .. controls (156.65,299.5) and (159,301.85) .. (159,304.75) .. controls (159,307.65) and (156.65,310) .. (153.75,310) .. controls (150.85,310) and (148.5,307.65) .. (148.5,304.75) -- cycle ;
%Straight Lines [id:da3522301856778146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.75,280.75) -- (244.75,327.75) ;


%Straight Lines [id:da7094952646796432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.75,280.75) -- (244.75,280.75) ;


%Straight Lines [id:da506082691665269] 
\draw    (189.75,327.75) -- (244.75,327.75) ;


%Straight Lines [id:da16286358720003402] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.75,280.75) -- (189.75,327.75) ;


%Straight Lines [id:da9737932517488632] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.75,280.75) -- (153.75,304.75) ;


%Straight Lines [id:da9532744287601861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153.75,304.75) -- (189.75,327.75) ;


%Straight Lines [id:da09239689574916321] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.75,327.75) -- (244.75,280.75) ;


%Straight Lines [id:da6390498730035366] 
\draw    (189.75,280.75) -- (244.75,327.75) ;


%Curve Lines [id:da4446375069209214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (153.75,304.75) .. controls (163.5,253) and (213.5,245) .. (244.75,280.75) ;


%Curve Lines [id:da680117600552267] 
\draw    (153.75,304.75) .. controls (160.5,350) and (215.5,367) .. (244.75,327.75) ;


%Shape: Circle [id:dp9861201447384633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,281.75) .. controls (107.5,278.85) and (109.85,276.5) .. (112.75,276.5) .. controls (115.65,276.5) and (118,278.85) .. (118,281.75) .. controls (118,284.65) and (115.65,287) .. (112.75,287) .. controls (109.85,287) and (107.5,284.65) .. (107.5,281.75) -- cycle ;
%Shape: Circle [id:dp9435653348135551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,328.75) .. controls (107.5,325.85) and (109.85,323.5) .. (112.75,323.5) .. controls (115.65,323.5) and (118,325.85) .. (118,328.75) .. controls (118,331.65) and (115.65,334) .. (112.75,334) .. controls (109.85,334) and (107.5,331.65) .. (107.5,328.75) -- cycle ;
%Shape: Circle [id:dp35721642743225757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.5,281.75) .. controls (52.5,278.85) and (54.85,276.5) .. (57.75,276.5) .. controls (60.65,276.5) and (63,278.85) .. (63,281.75) .. controls (63,284.65) and (60.65,287) .. (57.75,287) .. controls (54.85,287) and (52.5,284.65) .. (52.5,281.75) -- cycle ;
%Shape: Circle [id:dp13578413047036797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52.5,328.75) .. controls (52.5,325.85) and (54.85,323.5) .. (57.75,323.5) .. controls (60.65,323.5) and (63,325.85) .. (63,328.75) .. controls (63,331.65) and (60.65,334) .. (57.75,334) .. controls (54.85,334) and (52.5,331.65) .. (52.5,328.75) -- cycle ;
%Shape: Circle [id:dp4827033613499836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16.5,305.75) .. controls (16.5,302.85) and (18.85,300.5) .. (21.75,300.5) .. controls (24.65,300.5) and (27,302.85) .. (27,305.75) .. controls (27,308.65) and (24.65,311) .. (21.75,311) .. controls (18.85,311) and (16.5,308.65) .. (16.5,305.75) -- cycle ;
%Straight Lines [id:da5592416227611959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.75,281.75) -- (112.75,328.75) ;


%Straight Lines [id:da7997225170541239] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57.75,281.75) -- (112.75,281.75) ;


%Straight Lines [id:da9820572619411599] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57.75,328.75) -- (112.75,328.75) ;


%Straight Lines [id:da4503771014471335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57.75,281.75) -- (57.75,328.75) ;


%Straight Lines [id:da1302937314595527] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57.75,281.75) -- (21.75,305.75) ;


%Straight Lines [id:da4762605538779845] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (21.75,305.75) -- (57.75,328.75) ;


%Straight Lines [id:da38648756804401463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57.75,328.75) -- (112.75,281.75) ;


%Straight Lines [id:da06795917696651321] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57.75,281.75) -- (112.75,328.75) ;


%Curve Lines [id:da864039604783719] 
\draw    (21.75,305.75) .. controls (31.5,254) and (81.5,246) .. (112.75,281.75) ;


%Curve Lines [id:da6881165269406202] 
\draw    (21.75,305.75) .. controls (28.5,351) and (83.5,368) .. (112.75,328.75) ;


%Shape: Ellipse [id:dp7681704108470089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.2,39.29) .. controls (451.2,36.68) and (453.19,34.57) .. (455.64,34.57) .. controls (458.1,34.57) and (460.09,36.68) .. (460.09,39.29) .. controls (460.09,41.89) and (458.1,44.01) .. (455.64,44.01) .. controls (453.19,44.01) and (451.2,41.89) .. (451.2,39.29) -- cycle ;
%Shape: Ellipse [id:dp5103595234662923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.2,80.64) .. controls (451.2,78.03) and (453.19,75.92) .. (455.64,75.92) .. controls (458.1,75.92) and (460.09,78.03) .. (460.09,80.64) .. controls (460.09,83.25) and (458.1,85.36) .. (455.64,85.36) .. controls (453.19,85.36) and (451.2,83.25) .. (451.2,80.64) -- cycle ;
%Shape: Ellipse [id:dp25758225599429574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.15,39.29) .. controls (501.15,36.68) and (503.14,34.57) .. (505.59,34.57) .. controls (508.05,34.57) and (510.04,36.68) .. (510.04,39.29) .. controls (510.04,41.89) and (508.05,44.01) .. (505.59,44.01) .. controls (503.14,44.01) and (501.15,41.89) .. (501.15,39.29) -- cycle ;
%Shape: Ellipse [id:dp7595679396263385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.99,79.74) .. controls (501.99,77.13) and (503.98,75.02) .. (506.44,75.02) .. controls (508.89,75.02) and (510.88,77.13) .. (510.88,79.74) .. controls (510.88,82.35) and (508.89,84.46) .. (506.44,84.46) .. controls (503.98,84.46) and (501.99,82.35) .. (501.99,79.74) -- cycle ;
%Shape: Ellipse [id:dp9351865162471782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.17,55.47) .. controls (545.17,52.86) and (547.16,50.75) .. (549.61,50.75) .. controls (552.07,50.75) and (554.06,52.86) .. (554.06,55.47) .. controls (554.06,58.08) and (552.07,60.19) .. (549.61,60.19) .. controls (547.16,60.19) and (545.17,58.08) .. (545.17,55.47) -- cycle ;
%Straight Lines [id:da373223692889063] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.64,39.29) -- (455.64,80.64) ;


%Straight Lines [id:da09453612859410776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.64,39.29) -- (506.44,79.74) ;


%Straight Lines [id:da9525866205840261] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (505.59,39.29) -- (506.44,79.74) ;


%Straight Lines [id:da3959645595424527] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.64,80.64) -- (506.44,79.74) ;


%Straight Lines [id:da1830895328058072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.64,39.29) -- (505.59,39.29) ;


%Straight Lines [id:da30938218586377764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.64,80.64) -- (505.59,39.29) ;


%Straight Lines [id:da41896394201437404] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.59,39.29) -- (549.61,55.47) ;


%Straight Lines [id:da4765124428639762] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (506.44,79.74) -- (549.61,55.47) ;


%Curve Lines [id:da7667222279092739] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.64,34.57) .. controls (490.99,8.95) and (524.85,8.95) .. (549.61,55.47) ;


%Curve Lines [id:da11785484810267699] 
\draw    (455.64,80.64) .. controls (478.29,104.24) and (520.62,117.72) .. (549.61,55.47) ;


%Shape: Ellipse [id:dp8802772058374119] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.9,40.61) .. controls (560.9,37.84) and (562.77,35.6) .. (565.07,35.6) .. controls (567.36,35.6) and (569.23,37.84) .. (569.23,40.61) .. controls (569.23,43.37) and (567.36,45.61) .. (565.07,45.61) .. controls (562.77,45.61) and (560.9,43.37) .. (560.9,40.61) -- cycle ;
%Shape: Ellipse [id:dp6864693246078688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.9,84.45) .. controls (560.9,81.69) and (562.77,79.45) .. (565.07,79.45) .. controls (567.36,79.45) and (569.23,81.69) .. (569.23,84.45) .. controls (569.23,87.21) and (567.36,89.45) .. (565.07,89.45) .. controls (562.77,89.45) and (560.9,87.21) .. (560.9,84.45) -- cycle ;
%Shape: Ellipse [id:dp26325865423619144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.67,40.61) .. controls (607.67,37.84) and (609.53,35.6) .. (611.83,35.6) .. controls (614.12,35.6) and (615.99,37.84) .. (615.99,40.61) .. controls (615.99,43.37) and (614.12,45.61) .. (611.83,45.61) .. controls (609.53,45.61) and (607.67,43.37) .. (607.67,40.61) -- cycle ;
%Shape: Ellipse [id:dp46862019395659027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.46,83.5) .. controls (608.46,80.73) and (610.32,78.49) .. (612.62,78.49) .. controls (614.92,78.49) and (616.78,80.73) .. (616.78,83.5) .. controls (616.78,86.26) and (614.92,88.5) .. (612.62,88.5) .. controls (610.32,88.5) and (608.46,86.26) .. (608.46,83.5) -- cycle ;
%Shape: Ellipse [id:dp6140034780598664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (648.88,57.76) .. controls (648.88,55) and (650.74,52.76) .. (653.04,52.76) .. controls (655.34,52.76) and (657.2,55) .. (657.2,57.76) .. controls (657.2,60.53) and (655.34,62.77) .. (653.04,62.77) .. controls (650.74,62.77) and (648.88,60.53) .. (648.88,57.76) -- cycle ;
%Straight Lines [id:da06951607316838038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.07,40.61) -- (565.07,84.45) ;


%Straight Lines [id:da9495701396890155] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.07,40.61) -- (612.62,83.5) ;


%Straight Lines [id:da798633621570055] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (611.83,40.61) -- (612.62,83.5) ;


%Straight Lines [id:da14526906755602598] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.07,84.45) -- (612.62,83.5) ;


%Straight Lines [id:da7323868603061144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.07,40.61) -- (611.83,40.61) ;


%Straight Lines [id:da8632821852755914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.07,84.45) -- (611.83,40.61) ;


%Straight Lines [id:da2823833398212904] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (611.83,40.61) -- (653.04,57.76) ;


%Straight Lines [id:da26385437996769856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (612.62,83.5) -- (653.04,57.76) ;


%Curve Lines [id:da13226660551959946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.07,35.6) .. controls (598.15,8.44) and (629.86,8.44) .. (653.04,57.76) ;


%Curve Lines [id:da14857042843949186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.07,84.45) .. controls (586.27,109.47) and (625.89,123.76) .. (653.04,57.76) ;






\end{tikzpicture}
\captionof{figure}{The sixteen isomorphism classes of metric spaces on $5$ vertices in $\secondaclass$\\Solid black lines denote distance $1$, solid grey lines denote distance $2$, and dotted black lines denote distance $3$}\label{secondclass_fiveVs}
%\caption{The six metric spaces on $5$ vertices in $\firstaclass$}\label{fig:firstclass_fiveVs}
%\end{figure}

==> illustrations.tex <==
%The six metric spaces on five vertices, first aclass
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Circle [id:dp9652372898147259] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.5,35.75) .. controls (39.5,32.85) and (41.85,30.5) .. (44.75,30.5) .. controls (47.65,30.5) and (50,32.85) .. (50,35.75) .. controls (50,38.65) and (47.65,41) .. (44.75,41) .. controls (41.85,41) and (39.5,38.65) .. (39.5,35.75) -- cycle ;
%Shape: Circle [id:dp6289796466422313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.5,34.75) .. controls (84.5,31.85) and (86.85,29.5) .. (89.75,29.5) .. controls (92.65,29.5) and (95,31.85) .. (95,34.75) .. controls (95,37.65) and (92.65,40) .. (89.75,40) .. controls (86.85,40) and (84.5,37.65) .. (84.5,34.75) -- cycle ;
%Shape: Circle [id:dp894771297406884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,66.75) .. controls (102.5,63.85) and (104.85,61.5) .. (107.75,61.5) .. controls (110.65,61.5) and (113,63.85) .. (113,66.75) .. controls (113,69.65) and (110.65,72) .. (107.75,72) .. controls (104.85,72) and (102.5,69.65) .. (102.5,66.75) -- cycle ;
%Shape: Circle [id:dp22245608510831483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,66.75) .. controls (22.5,63.85) and (24.85,61.5) .. (27.75,61.5) .. controls (30.65,61.5) and (33,63.85) .. (33,66.75) .. controls (33,69.65) and (30.65,72) .. (27.75,72) .. controls (24.85,72) and (22.5,69.65) .. (22.5,66.75) -- cycle ;
%Shape: Circle [id:dp48337715633369016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,90.75) .. controls (63.5,87.85) and (65.85,85.5) .. (68.75,85.5) .. controls (71.65,85.5) and (74,87.85) .. (74,90.75) .. controls (74,93.65) and (71.65,96) .. (68.75,96) .. controls (65.85,96) and (63.5,93.65) .. (63.5,90.75) -- cycle ;
%Shape: Circle [id:dp48938118203855585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.5,39.75) .. controls (204.5,36.85) and (206.85,34.5) .. (209.75,34.5) .. controls (212.65,34.5) and (215,36.85) .. (215,39.75) .. controls (215,42.65) and (212.65,45) .. (209.75,45) .. controls (206.85,45) and (204.5,42.65) .. (204.5,39.75) -- cycle ;
%Shape: Circle [id:dp24447053834031407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.5,85.75) .. controls (204.5,82.85) and (206.85,80.5) .. (209.75,80.5) .. controls (212.65,80.5) and (215,82.85) .. (215,85.75) .. controls (215,88.65) and (212.65,91) .. (209.75,91) .. controls (206.85,91) and (204.5,88.65) .. (204.5,85.75) -- cycle ;
%Shape: Circle [id:dp31198152788191647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.5,39.75) .. controls (263.5,36.85) and (265.85,34.5) .. (268.75,34.5) .. controls (271.65,34.5) and (274,36.85) .. (274,39.75) .. controls (274,42.65) and (271.65,45) .. (268.75,45) .. controls (265.85,45) and (263.5,42.65) .. (263.5,39.75) -- cycle ;
%Shape: Circle [id:dp015683509644919713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.5,84.75) .. controls (264.5,81.85) and (266.85,79.5) .. (269.75,79.5) .. controls (272.65,79.5) and (275,81.85) .. (275,84.75) .. controls (275,87.65) and (272.65,90) .. (269.75,90) .. controls (266.85,90) and (264.5,87.65) .. (264.5,84.75) -- cycle ;
%Shape: Circle [id:dp5101326929710108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.5,57.75) .. controls (315.5,54.85) and (317.85,52.5) .. (320.75,52.5) .. controls (323.65,52.5) and (326,54.85) .. (326,57.75) .. controls (326,60.65) and (323.65,63) .. (320.75,63) .. controls (317.85,63) and (315.5,60.65) .. (315.5,57.75) -- cycle ;
%Straight Lines [id:da5080773440045672] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,33.75) -- (27.75,62.75) ;


%Straight Lines [id:da3244880073072143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (88.75,37.75) ;


%Straight Lines [id:da28336442096473746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da960831041937078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (68.75,90.75) ;


%Straight Lines [id:da19628787952053428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68.75,90.75) -- (107.75,66.75) ;


%Straight Lines [id:da8842591695185786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da4968912460237338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (107.75,66.75) ;


%Straight Lines [id:da12014055852392391] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da7135943619322396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da3781425167390997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (88.75,37.75) ;


%Straight Lines [id:da04861851810951623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (209.75,85.75) ;


%Straight Lines [id:da5098765307191737] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (269.75,84.75) ;


%Straight Lines [id:da5643560691757503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (268.75,39.75) -- (269.75,84.75) ;


%Straight Lines [id:da8727150288352046] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,85.75) -- (269.75,84.75) ;


%Straight Lines [id:da17870576016229434] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,39.75) -- (268.75,39.75) ;


%Straight Lines [id:da12371385304571958] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (209.75,85.75) -- (268.75,39.75) ;


%Straight Lines [id:da9339207437283581] 
\draw    (268.75,39.75) -- (320.75,57.75) ;


%Straight Lines [id:da501573228709236] 
\draw    (269.75,84.75) -- (320.75,57.75) ;


%Curve Lines [id:da38042766785417204] 
\draw    (209.75,34.5) .. controls (251.5,6) and (291.5,6) .. (320.75,57.75) ;


%Curve Lines [id:da13924502225960445] 
\draw    (209.75,85.75) .. controls (236.5,112) and (286.5,127) .. (320.75,57.75) ;


%Shape: Circle [id:dp7454567447342417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,37.75) .. controls (391.5,34.85) and (393.85,32.5) .. (396.75,32.5) .. controls (399.65,32.5) and (402,34.85) .. (402,37.75) .. controls (402,40.65) and (399.65,43) .. (396.75,43) .. controls (393.85,43) and (391.5,40.65) .. (391.5,37.75) -- cycle ;
%Shape: Circle [id:dp41374545635648685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,83.75) .. controls (391.5,80.85) and (393.85,78.5) .. (396.75,78.5) .. controls (399.65,78.5) and (402,80.85) .. (402,83.75) .. controls (402,86.65) and (399.65,89) .. (396.75,89) .. controls (393.85,89) and (391.5,86.65) .. (391.5,83.75) -- cycle ;
%Shape: Circle [id:dp46077044437719605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.5,37.75) .. controls (450.5,34.85) and (452.85,32.5) .. (455.75,32.5) .. controls (458.65,32.5) and (461,34.85) .. (461,37.75) .. controls (461,40.65) and (458.65,43) .. (455.75,43) .. controls (452.85,43) and (450.5,40.65) .. (450.5,37.75) -- cycle ;
%Shape: Circle [id:dp5715952582143775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.5,82.75) .. controls (451.5,79.85) and (453.85,77.5) .. (456.75,77.5) .. controls (459.65,77.5) and (462,79.85) .. (462,82.75) .. controls (462,85.65) and (459.65,88) .. (456.75,88) .. controls (453.85,88) and (451.5,85.65) .. (451.5,82.75) -- cycle ;
%Shape: Circle [id:dp6590034137864023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.5,55.75) .. controls (502.5,52.85) and (504.85,50.5) .. (507.75,50.5) .. controls (510.65,50.5) and (513,52.85) .. (513,55.75) .. controls (513,58.65) and (510.65,61) .. (507.75,61) .. controls (504.85,61) and (502.5,58.65) .. (502.5,55.75) -- cycle ;
%Straight Lines [id:da652690007334626] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (396.75,83.75) ;


%Straight Lines [id:da9631094900770709] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (456.75,82.75) ;


%Straight Lines [id:da10447827501019913] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.75,37.75) -- (456.75,82.75) ;


%Straight Lines [id:da986724861277646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,83.75) -- (456.75,82.75) ;


%Straight Lines [id:da5092952718337735] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,37.75) -- (455.75,37.75) ;


%Straight Lines [id:da9580290968196339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,83.75) -- (455.75,37.75) ;


%Straight Lines [id:da7085150192748411] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.75,37.75) -- (507.75,55.75) ;


%Straight Lines [id:da7176827153206577] 
\draw    (456.75,82.75) -- (507.75,55.75) ;


%Curve Lines [id:da41449742428029857] 
\draw    (396.75,32.5) .. controls (438.5,4) and (478.5,4) .. (507.75,55.75) ;


%Curve Lines [id:da62216249242358] 
\draw    (396.75,83.75) .. controls (423.5,110) and (473.5,125) .. (507.75,55.75) ;


%Shape: Circle [id:dp4409528233393343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,156.75) .. controls (104.5,153.85) and (106.85,151.5) .. (109.75,151.5) .. controls (112.65,151.5) and (115,153.85) .. (115,156.75) .. controls (115,159.65) and (112.65,162) .. (109.75,162) .. controls (106.85,162) and (104.5,159.65) .. (104.5,156.75) -- cycle ;
%Shape: Circle [id:dp48140997273876285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,203.75) .. controls (104.5,200.85) and (106.85,198.5) .. (109.75,198.5) .. controls (112.65,198.5) and (115,200.85) .. (115,203.75) .. controls (115,206.65) and (112.65,209) .. (109.75,209) .. controls (106.85,209) and (104.5,206.65) .. (104.5,203.75) -- cycle ;
%Shape: Circle [id:dp8868867802739746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,156.75) .. controls (49.5,153.85) and (51.85,151.5) .. (54.75,151.5) .. controls (57.65,151.5) and (60,153.85) .. (60,156.75) .. controls (60,159.65) and (57.65,162) .. (54.75,162) .. controls (51.85,162) and (49.5,159.65) .. (49.5,156.75) -- cycle ;
%Shape: Circle [id:dp412762614026825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,203.75) .. controls (49.5,200.85) and (51.85,198.5) .. (54.75,198.5) .. controls (57.65,198.5) and (60,200.85) .. (60,203.75) .. controls (60,206.65) and (57.65,209) .. (54.75,209) .. controls (51.85,209) and (49.5,206.65) .. (49.5,203.75) -- cycle ;
%Shape: Circle [id:dp48300359519165315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.5,180.75) .. controls (13.5,177.85) and (15.85,175.5) .. (18.75,175.5) .. controls (21.65,175.5) and (24,177.85) .. (24,180.75) .. controls (24,183.65) and (21.65,186) .. (18.75,186) .. controls (15.85,186) and (13.5,183.65) .. (13.5,180.75) -- cycle ;
%Straight Lines [id:da11310091625201357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (109.75,156.75) -- (109.75,203.75) ;


%Straight Lines [id:da4952748179339854] 
\draw    (54.75,156.75) -- (109.75,156.75) ;


%Straight Lines [id:da3341100466071556] 
\draw    (54.75,203.75) -- (109.75,203.75) ;


%Straight Lines [id:da9030562731089278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (54.75,203.75) ;


%Straight Lines [id:da2232741606372306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (18.75,180.75) ;


%Straight Lines [id:da34333835280235636] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18.75,180.75) -- (54.75,203.75) ;


%Straight Lines [id:da9717640264561376] 
\draw    (54.75,203.75) -- (109.75,156.75) ;


%Straight Lines [id:da4253147559497503] 
\draw    (54.75,156.75) -- (109.75,203.75) ;


%Curve Lines [id:da984489355090316] 
\draw    (18.75,180.75) .. controls (28.5,129) and (78.5,121) .. (109.75,156.75) ;


%Curve Lines [id:da5512494462745714] 
\draw    (18.75,180.75) .. controls (25.5,226) and (80.5,243) .. (109.75,203.75) ;


%Shape: Circle [id:dp4844449342446602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,160.75) .. controls (296.5,157.85) and (298.85,155.5) .. (301.75,155.5) .. controls (304.65,155.5) and (307,157.85) .. (307,160.75) .. controls (307,163.65) and (304.65,166) .. (301.75,166) .. controls (298.85,166) and (296.5,163.65) .. (296.5,160.75) -- cycle ;
%Shape: Circle [id:dp13301030373312028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,207.75) .. controls (296.5,204.85) and (298.85,202.5) .. (301.75,202.5) .. controls (304.65,202.5) and (307,204.85) .. (307,207.75) .. controls (307,210.65) and (304.65,213) .. (301.75,213) .. controls (298.85,213) and (296.5,210.65) .. (296.5,207.75) -- cycle ;
%Shape: Circle [id:dp8856006547556889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,160.75) .. controls (241.5,157.85) and (243.85,155.5) .. (246.75,155.5) .. controls (249.65,155.5) and (252,157.85) .. (252,160.75) .. controls (252,163.65) and (249.65,166) .. (246.75,166) .. controls (243.85,166) and (241.5,163.65) .. (241.5,160.75) -- cycle ;
%Shape: Circle [id:dp601568621922135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,207.75) .. controls (241.5,204.85) and (243.85,202.5) .. (246.75,202.5) .. controls (249.65,202.5) and (252,204.85) .. (252,207.75) .. controls (252,210.65) and (249.65,213) .. (246.75,213) .. controls (243.85,213) and (241.5,210.65) .. (241.5,207.75) -- cycle ;
%Shape: Circle [id:dp7367362697484354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,184.75) .. controls (205.5,181.85) and (207.85,179.5) .. (210.75,179.5) .. controls (213.65,179.5) and (216,181.85) .. (216,184.75) .. controls (216,187.65) and (213.65,190) .. (210.75,190) .. controls (207.85,190) and (205.5,187.65) .. (205.5,184.75) -- cycle ;
%Straight Lines [id:da5941791229539968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.75,160.75) -- (301.75,207.75) ;


%Straight Lines [id:da09316041477710924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.75,160.75) -- (301.75,160.75) ;


%Straight Lines [id:da27120087047012054] 
\draw    (246.75,207.75) -- (301.75,207.75) ;


%Straight Lines [id:da43477037454615264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (246.75,160.75) -- (246.75,207.75) ;


%Straight Lines [id:da883988712182084] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (246.75,160.75) -- (210.75,184.75) ;


%Straight Lines [id:da8326805048468762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (210.75,184.75) -- (246.75,207.75) ;


%Straight Lines [id:da143956074370724] 
\draw    (246.75,207.75) -- (301.75,160.75) ;


%Straight Lines [id:da3487761806352352] 
\draw    (246.75,160.75) -- (301.75,207.75) ;


%Curve Lines [id:da11470799185660074] 
\draw    (210.75,184.75) .. controls (220.5,133) and (270.5,125) .. (301.75,160.75) ;


%Curve Lines [id:da07071844770391911] 
\draw    (210.75,184.75) .. controls (217.5,230) and (272.5,247) .. (301.75,207.75) ;


%Shape: Circle [id:dp9763376270980701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.5,160.75) .. controls (482.5,157.85) and (484.85,155.5) .. (487.75,155.5) .. controls (490.65,155.5) and (493,157.85) .. (493,160.75) .. controls (493,163.65) and (490.65,166) .. (487.75,166) .. controls (484.85,166) and (482.5,163.65) .. (482.5,160.75) -- cycle ;
%Shape: Circle [id:dp9526050006718345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.5,207.75) .. controls (482.5,204.85) and (484.85,202.5) .. (487.75,202.5) .. controls (490.65,202.5) and (493,204.85) .. (493,207.75) .. controls (493,210.65) and (490.65,213) .. (487.75,213) .. controls (484.85,213) and (482.5,210.65) .. (482.5,207.75) -- cycle ;
%Shape: Circle [id:dp3497984798755813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.5,160.75) .. controls (427.5,157.85) and (429.85,155.5) .. (432.75,155.5) .. controls (435.65,155.5) and (438,157.85) .. (438,160.75) .. controls (438,163.65) and (435.65,166) .. (432.75,166) .. controls (429.85,166) and (427.5,163.65) .. (427.5,160.75) -- cycle ;
%Shape: Circle [id:dp7944269632249252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.5,207.75) .. controls (427.5,204.85) and (429.85,202.5) .. (432.75,202.5) .. controls (435.65,202.5) and (438,204.85) .. (438,207.75) .. controls (438,210.65) and (435.65,213) .. (432.75,213) .. controls (429.85,213) and (427.5,210.65) .. (427.5,207.75) -- cycle ;
%Shape: Circle [id:dp0051347704197588495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,184.75) .. controls (391.5,181.85) and (393.85,179.5) .. (396.75,179.5) .. controls (399.65,179.5) and (402,181.85) .. (402,184.75) .. controls (402,187.65) and (399.65,190) .. (396.75,190) .. controls (393.85,190) and (391.5,187.65) .. (391.5,184.75) -- cycle ;
%Straight Lines [id:da605475105838396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (487.75,160.75) -- (487.75,207.75) ;


%Straight Lines [id:da15692003931927379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432.75,160.75) -- (487.75,160.75) ;


%Straight Lines [id:da9991169334061478] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432.75,207.75) -- (487.75,207.75) ;


%Straight Lines [id:da8207604912768021] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (432.75,160.75) -- (432.75,207.75) ;


%Straight Lines [id:da8376822451414065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (432.75,160.75) -- (396.75,184.75) ;


%Straight Lines [id:da5660628771992635] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (396.75,184.75) -- (432.75,207.75) ;


%Straight Lines [id:da14904038642368844] 
\draw    (432.75,207.75) -- (487.75,160.75) ;


%Straight Lines [id:da8631978529523274] 
\draw    (432.75,160.75) -- (487.75,207.75) ;


%Curve Lines [id:da8182231391154253] 
\draw    (396.75,184.75) .. controls (406.5,133) and (456.5,125) .. (487.75,160.75) ;


%Curve Lines [id:da5049119651311387] 
\draw    (396.75,184.75) .. controls (403.5,230) and (458.5,247) .. (487.75,207.75) ;






\end{tikzpicture}





















%second class, five vertices
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Circle [id:dp20471996973796336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.5,35.75) .. controls (39.5,32.85) and (41.85,30.5) .. (44.75,30.5) .. controls (47.65,30.5) and (50,32.85) .. (50,35.75) .. controls (50,38.65) and (47.65,41) .. (44.75,41) .. controls (41.85,41) and (39.5,38.65) .. (39.5,35.75) -- cycle ;
%Shape: Circle [id:dp4497569418998437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.5,34.75) .. controls (84.5,31.85) and (86.85,29.5) .. (89.75,29.5) .. controls (92.65,29.5) and (95,31.85) .. (95,34.75) .. controls (95,37.65) and (92.65,40) .. (89.75,40) .. controls (86.85,40) and (84.5,37.65) .. (84.5,34.75) -- cycle ;
%Shape: Circle [id:dp8482360385498777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,66.75) .. controls (102.5,63.85) and (104.85,61.5) .. (107.75,61.5) .. controls (110.65,61.5) and (113,63.85) .. (113,66.75) .. controls (113,69.65) and (110.65,72) .. (107.75,72) .. controls (104.85,72) and (102.5,69.65) .. (102.5,66.75) -- cycle ;
%Shape: Circle [id:dp7243951649708822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,66.75) .. controls (22.5,63.85) and (24.85,61.5) .. (27.75,61.5) .. controls (30.65,61.5) and (33,63.85) .. (33,66.75) .. controls (33,69.65) and (30.65,72) .. (27.75,72) .. controls (24.85,72) and (22.5,69.65) .. (22.5,66.75) -- cycle ;
%Shape: Circle [id:dp5205998295318666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.5,90.75) .. controls (63.5,87.85) and (65.85,85.5) .. (68.75,85.5) .. controls (71.65,85.5) and (74,87.85) .. (74,90.75) .. controls (74,93.65) and (71.65,96) .. (68.75,96) .. controls (65.85,96) and (63.5,93.65) .. (63.5,90.75) -- cycle ;
%Shape: Circle [id:dp7100828336262079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,41.75) .. controls (168.5,38.85) and (170.85,36.5) .. (173.75,36.5) .. controls (176.65,36.5) and (179,38.85) .. (179,41.75) .. controls (179,44.65) and (176.65,47) .. (173.75,47) .. controls (170.85,47) and (168.5,44.65) .. (168.5,41.75) -- cycle ;
%Shape: Circle [id:dp2341210895369743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,87.75) .. controls (168.5,84.85) and (170.85,82.5) .. (173.75,82.5) .. controls (176.65,82.5) and (179,84.85) .. (179,87.75) .. controls (179,90.65) and (176.65,93) .. (173.75,93) .. controls (170.85,93) and (168.5,90.65) .. (168.5,87.75) -- cycle ;
%Shape: Circle [id:dp5220512205519301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.5,41.75) .. controls (227.5,38.85) and (229.85,36.5) .. (232.75,36.5) .. controls (235.65,36.5) and (238,38.85) .. (238,41.75) .. controls (238,44.65) and (235.65,47) .. (232.75,47) .. controls (229.85,47) and (227.5,44.65) .. (227.5,41.75) -- cycle ;
%Shape: Circle [id:dp747440219424071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,86.75) .. controls (228.5,83.85) and (230.85,81.5) .. (233.75,81.5) .. controls (236.65,81.5) and (239,83.85) .. (239,86.75) .. controls (239,89.65) and (236.65,92) .. (233.75,92) .. controls (230.85,92) and (228.5,89.65) .. (228.5,86.75) -- cycle ;
%Shape: Circle [id:dp4455876690027325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.5,59.75) .. controls (279.5,56.85) and (281.85,54.5) .. (284.75,54.5) .. controls (287.65,54.5) and (290,56.85) .. (290,59.75) .. controls (290,62.65) and (287.65,65) .. (284.75,65) .. controls (281.85,65) and (279.5,62.65) .. (279.5,59.75) -- cycle ;
%Straight Lines [id:da44820484517524983] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,33.75) -- (27.75,62.75) ;


%Straight Lines [id:da931568972222127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (88.75,37.75) ;


%Straight Lines [id:da9727333065884678] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da3663065781439485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (68.75,90.75) ;


%Straight Lines [id:da8806660499836783] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68.75,90.75) -- (107.75,66.75) ;


%Straight Lines [id:da03008243209880157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da3710546159367418] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (107.75,66.75) ;


%Straight Lines [id:da3617438105084625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.75,37.75) -- (68.75,90.75) ;


%Straight Lines [id:da6180318129791358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.75,37.75) -- (107.75,66.75) ;


%Straight Lines [id:da05264208458170461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (27.75,66.75) -- (88.75,37.75) ;


%Straight Lines [id:da07054406463022644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.75,41.75) -- (173.75,87.75) ;


%Straight Lines [id:da9067158659024044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.75,41.75) -- (233.75,86.75) ;


%Straight Lines [id:da8538763674559078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (232.75,41.75) -- (233.75,86.75) ;


%Straight Lines [id:da051301747406161446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.75,87.75) -- (233.75,86.75) ;


%Straight Lines [id:da5088842315379856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.75,41.75) -- (232.75,41.75) ;


%Straight Lines [id:da8279338314152935] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.75,87.75) -- (232.75,41.75) ;


%Straight Lines [id:da4282043260384434] 
\draw    (232.75,41.75) -- (284.75,59.75) ;


%Straight Lines [id:da6838182291892123] 
\draw    (233.75,86.75) -- (284.75,59.75) ;


%Curve Lines [id:da6976050660125981] 
\draw    (173.75,36.5) .. controls (215.5,8) and (255.5,8) .. (284.75,59.75) ;


%Curve Lines [id:da6747542252491545] 
\draw    (173.75,87.75) .. controls (200.5,114) and (250.5,129) .. (284.75,59.75) ;


%Shape: Circle [id:dp6246744998500995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,39.75) .. controls (335.5,36.85) and (337.85,34.5) .. (340.75,34.5) .. controls (343.65,34.5) and (346,36.85) .. (346,39.75) .. controls (346,42.65) and (343.65,45) .. (340.75,45) .. controls (337.85,45) and (335.5,42.65) .. (335.5,39.75) -- cycle ;
%Shape: Circle [id:dp6737776543790432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.5,85.75) .. controls (335.5,82.85) and (337.85,80.5) .. (340.75,80.5) .. controls (343.65,80.5) and (346,82.85) .. (346,85.75) .. controls (346,88.65) and (343.65,91) .. (340.75,91) .. controls (337.85,91) and (335.5,88.65) .. (335.5,85.75) -- cycle ;
%Shape: Circle [id:dp7560765678503587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394.5,39.75) .. controls (394.5,36.85) and (396.85,34.5) .. (399.75,34.5) .. controls (402.65,34.5) and (405,36.85) .. (405,39.75) .. controls (405,42.65) and (402.65,45) .. (399.75,45) .. controls (396.85,45) and (394.5,42.65) .. (394.5,39.75) -- cycle ;
%Shape: Circle [id:dp7666238144516431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.5,84.75) .. controls (395.5,81.85) and (397.85,79.5) .. (400.75,79.5) .. controls (403.65,79.5) and (406,81.85) .. (406,84.75) .. controls (406,87.65) and (403.65,90) .. (400.75,90) .. controls (397.85,90) and (395.5,87.65) .. (395.5,84.75) -- cycle ;
%Shape: Circle [id:dp8783309334340264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.5,57.75) .. controls (446.5,54.85) and (448.85,52.5) .. (451.75,52.5) .. controls (454.65,52.5) and (457,54.85) .. (457,57.75) .. controls (457,60.65) and (454.65,63) .. (451.75,63) .. controls (448.85,63) and (446.5,60.65) .. (446.5,57.75) -- cycle ;
%Straight Lines [id:da02383901295522617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.75,39.75) -- (340.75,85.75) ;


%Straight Lines [id:da7795087254154016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.75,39.75) -- (400.75,84.75) ;


%Straight Lines [id:da17183922716223177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (399.75,39.75) -- (400.75,84.75) ;


%Straight Lines [id:da08157837044997729] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.75,85.75) -- (400.75,84.75) ;


%Straight Lines [id:da681570001595379] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.75,39.75) -- (399.75,39.75) ;


%Straight Lines [id:da3972207154894394] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.75,85.75) -- (399.75,39.75) ;


%Straight Lines [id:da16761492245806142] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (399.75,39.75) -- (451.75,57.75) ;


%Straight Lines [id:da3327922944032047] 
\draw    (400.75,84.75) -- (451.75,57.75) ;


%Curve Lines [id:da21530262044509096] 
\draw    (340.75,34.5) .. controls (382.5,6) and (422.5,6) .. (451.75,57.75) ;


%Curve Lines [id:da7642920769420056] 
\draw    (340.75,85.75) .. controls (367.5,112) and (417.5,127) .. (451.75,57.75) ;


%Shape: Circle [id:dp4250843042475376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,156.75) .. controls (104.5,153.85) and (106.85,151.5) .. (109.75,151.5) .. controls (112.65,151.5) and (115,153.85) .. (115,156.75) .. controls (115,159.65) and (112.65,162) .. (109.75,162) .. controls (106.85,162) and (104.5,159.65) .. (104.5,156.75) -- cycle ;
%Shape: Circle [id:dp9689735581414956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,203.75) .. controls (104.5,200.85) and (106.85,198.5) .. (109.75,198.5) .. controls (112.65,198.5) and (115,200.85) .. (115,203.75) .. controls (115,206.65) and (112.65,209) .. (109.75,209) .. controls (106.85,209) and (104.5,206.65) .. (104.5,203.75) -- cycle ;
%Shape: Circle [id:dp18707665578584964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,156.75) .. controls (49.5,153.85) and (51.85,151.5) .. (54.75,151.5) .. controls (57.65,151.5) and (60,153.85) .. (60,156.75) .. controls (60,159.65) and (57.65,162) .. (54.75,162) .. controls (51.85,162) and (49.5,159.65) .. (49.5,156.75) -- cycle ;
%Shape: Circle [id:dp9644081746409396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.5,203.75) .. controls (49.5,200.85) and (51.85,198.5) .. (54.75,198.5) .. controls (57.65,198.5) and (60,200.85) .. (60,203.75) .. controls (60,206.65) and (57.65,209) .. (54.75,209) .. controls (51.85,209) and (49.5,206.65) .. (49.5,203.75) -- cycle ;
%Shape: Circle [id:dp471726612079314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.5,180.75) .. controls (13.5,177.85) and (15.85,175.5) .. (18.75,175.5) .. controls (21.65,175.5) and (24,177.85) .. (24,180.75) .. controls (24,183.65) and (21.65,186) .. (18.75,186) .. controls (15.85,186) and (13.5,183.65) .. (13.5,180.75) -- cycle ;
%Straight Lines [id:da11066360140889597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (109.75,156.75) -- (109.75,203.75) ;


%Straight Lines [id:da7886705014118252] 
\draw    (54.75,156.75) -- (109.75,156.75) ;


%Straight Lines [id:da9240486888377495] 
\draw    (54.75,203.75) -- (109.75,203.75) ;


%Straight Lines [id:da5593291122206163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (54.75,203.75) ;


%Straight Lines [id:da3367690097221234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.75,156.75) -- (18.75,180.75) ;


%Straight Lines [id:da9286701924783625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18.75,180.75) -- (54.75,203.75) ;


%Straight Lines [id:da8203642173770567] 
\draw    (54.75,203.75) -- (109.75,156.75) ;


%Straight Lines [id:da05698216586326765] 
\draw    (54.75,156.75) -- (109.75,203.75) ;


%Curve Lines [id:da825762279303091] 
\draw    (18.75,180.75) .. controls (28.5,129) and (78.5,121) .. (109.75,156.75) ;


%Curve Lines [id:da26911110854294384] 
\draw    (18.75,180.75) .. controls (25.5,226) and (80.5,243) .. (109.75,203.75) ;


%Shape: Circle [id:dp09459597603999637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,157.75) .. controls (236.5,154.85) and (238.85,152.5) .. (241.75,152.5) .. controls (244.65,152.5) and (247,154.85) .. (247,157.75) .. controls (247,160.65) and (244.65,163) .. (241.75,163) .. controls (238.85,163) and (236.5,160.65) .. (236.5,157.75) -- cycle ;
%Shape: Circle [id:dp23283581774746076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,204.75) .. controls (236.5,201.85) and (238.85,199.5) .. (241.75,199.5) .. controls (244.65,199.5) and (247,201.85) .. (247,204.75) .. controls (247,207.65) and (244.65,210) .. (241.75,210) .. controls (238.85,210) and (236.5,207.65) .. (236.5,204.75) -- cycle ;
%Shape: Circle [id:dp7313162799033195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,157.75) .. controls (181.5,154.85) and (183.85,152.5) .. (186.75,152.5) .. controls (189.65,152.5) and (192,154.85) .. (192,157.75) .. controls (192,160.65) and (189.65,163) .. (186.75,163) .. controls (183.85,163) and (181.5,160.65) .. (181.5,157.75) -- cycle ;
%Shape: Circle [id:dp7886920316583645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.5,204.75) .. controls (181.5,201.85) and (183.85,199.5) .. (186.75,199.5) .. controls (189.65,199.5) and (192,201.85) .. (192,204.75) .. controls (192,207.65) and (189.65,210) .. (186.75,210) .. controls (183.85,210) and (181.5,207.65) .. (181.5,204.75) -- cycle ;
%Shape: Circle [id:dp6655518825601894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,181.75) .. controls (145.5,178.85) and (147.85,176.5) .. (150.75,176.5) .. controls (153.65,176.5) and (156,178.85) .. (156,181.75) .. controls (156,184.65) and (153.65,187) .. (150.75,187) .. controls (147.85,187) and (145.5,184.65) .. (145.5,181.75) -- cycle ;
%Straight Lines [id:da87367734135344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (241.75,157.75) -- (241.75,204.75) ;


%Straight Lines [id:da27989282572524465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (186.75,157.75) -- (241.75,157.75) ;


%Straight Lines [id:da3181427463421087] 
\draw    (186.75,204.75) -- (241.75,204.75) ;


%Straight Lines [id:da855662560953498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.75,157.75) -- (186.75,204.75) ;


%Straight Lines [id:da83168463342818] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.75,157.75) -- (150.75,181.75) ;


%Straight Lines [id:da5345137748810906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150.75,181.75) -- (186.75,204.75) ;


%Straight Lines [id:da02068273418982769] 
\draw    (186.75,204.75) -- (241.75,157.75) ;


%Straight Lines [id:da37661050910422955] 
\draw    (186.75,157.75) -- (241.75,204.75) ;


%Curve Lines [id:da927729431709643] 
\draw    (150.75,181.75) .. controls (160.5,130) and (210.5,122) .. (241.75,157.75) ;


%Curve Lines [id:da16495462095934377] 
\draw    (150.75,181.75) .. controls (157.5,227) and (212.5,244) .. (241.75,204.75) ;


%Shape: Circle [id:dp48527905135147265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,160.75) .. controls (486.5,157.85) and (488.85,155.5) .. (491.75,155.5) .. controls (494.65,155.5) and (497,157.85) .. (497,160.75) .. controls (497,163.65) and (494.65,166) .. (491.75,166) .. controls (488.85,166) and (486.5,163.65) .. (486.5,160.75) -- cycle ;
%Shape: Circle [id:dp0438745455944598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.5,207.75) .. controls (486.5,204.85) and (488.85,202.5) .. (491.75,202.5) .. controls (494.65,202.5) and (497,204.85) .. (497,207.75) .. controls (497,210.65) and (494.65,213) .. (491.75,213) .. controls (488.85,213) and (486.5,210.65) .. (486.5,207.75) -- cycle ;
%Shape: Circle [id:dp8455100876508443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,160.75) .. controls (431.5,157.85) and (433.85,155.5) .. (436.75,155.5) .. controls (439.65,155.5) and (442,157.85) .. (442,160.75) .. controls (442,163.65) and (439.65,166) .. (436.75,166) .. controls (433.85,166) and (431.5,163.65) .. (431.5,160.75) -- cycle ;
%Shape: Circle [id:dp9222662743737262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.5,207.75) .. controls (431.5,204.85) and (433.85,202.5) .. (436.75,202.5) .. controls (439.65,202.5) and (442,204.85) .. (442,207.75) .. controls (442,210.65) and (439.65,213) .. (436.75,213) .. controls (433.85,213) and (431.5,210.65) .. (431.5,207.75) -- cycle ;
%Shape: Circle [id:dp6830759768871963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.5,184.75) .. controls (391.5,181.85) and (393.85,179.5) .. (396.75,179.5) .. controls (399.65,179.5) and (402,181.85) .. (402,184.75) .. controls (402,187.65) and (399.65,190) .. (396.75,190) .. controls (393.85,190) and (391.5,187.65) .. (391.5,184.75) -- cycle ;
%Straight Lines [id:da18390899050289167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.75,160.75) -- (491.75,207.75) ;


%Straight Lines [id:da8873352272832999] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,160.75) -- (491.75,160.75) ;


%Straight Lines [id:da1773573017487846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (436.75,207.75) -- (491.75,207.75) ;


%Straight Lines [id:da16296516729811028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,160.75) -- (436.75,207.75) ;


%Straight Lines [id:da43922775456738705] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.75,160.75) -- (400.75,184.75) ;


%Straight Lines [id:da4351183430606631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400.75,184.75) -- (436.75,207.75) ;


%Straight Lines [id:da4845377668251971] 
\draw    (436.75,207.75) -- (491.75,160.75) ;


%Straight Lines [id:da08965683244338885] 
\draw    (436.75,160.75) -- (491.75,207.75) ;


%Curve Lines [id:da3716959012056822] 
\draw    (400.75,184.75) .. controls (410.5,133) and (460.5,125) .. (491.75,160.75) ;


%Curve Lines [id:da6679646834584883] 
\draw    (400.75,184.75) .. controls (407.5,230) and (462.5,247) .. (491.75,207.75) ;


%Shape: Circle [id:dp5426109332656524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.5,38.75) .. controls (497.5,35.85) and (499.85,33.5) .. (502.75,33.5) .. controls (505.65,33.5) and (508,35.85) .. (508,38.75) .. controls (508,41.65) and (505.65,44) .. (502.75,44) .. controls (499.85,44) and (497.5,41.65) .. (497.5,38.75) -- cycle ;
%Shape: Circle [id:dp44537322185644035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.5,84.75) .. controls (497.5,81.85) and (499.85,79.5) .. (502.75,79.5) .. controls (505.65,79.5) and (508,81.85) .. (508,84.75) .. controls (508,87.65) and (505.65,90) .. (502.75,90) .. controls (499.85,90) and (497.5,87.65) .. (497.5,84.75) -- cycle ;
%Shape: Circle [id:dp7916575904257028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.5,38.75) .. controls (556.5,35.85) and (558.85,33.5) .. (561.75,33.5) .. controls (564.65,33.5) and (567,35.85) .. (567,38.75) .. controls (567,41.65) and (564.65,44) .. (561.75,44) .. controls (558.85,44) and (556.5,41.65) .. (556.5,38.75) -- cycle ;
%Shape: Circle [id:dp7200943235978821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.5,83.75) .. controls (557.5,80.85) and (559.85,78.5) .. (562.75,78.5) .. controls (565.65,78.5) and (568,80.85) .. (568,83.75) .. controls (568,86.65) and (565.65,89) .. (562.75,89) .. controls (559.85,89) and (557.5,86.65) .. (557.5,83.75) -- cycle ;
%Shape: Circle [id:dp41807986514590567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.5,56.75) .. controls (608.5,53.85) and (610.85,51.5) .. (613.75,51.5) .. controls (616.65,51.5) and (619,53.85) .. (619,56.75) .. controls (619,59.65) and (616.65,62) .. (613.75,62) .. controls (610.85,62) and (608.5,59.65) .. (608.5,56.75) -- cycle ;
%Straight Lines [id:da6524565761653733] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.75,38.75) -- (502.75,84.75) ;


%Straight Lines [id:da606349747267745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.75,38.75) -- (562.75,83.75) ;


%Straight Lines [id:da7391743068660721] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (561.75,38.75) -- (562.75,83.75) ;


%Straight Lines [id:da826529498016096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.75,84.75) -- (562.75,83.75) ;


%Straight Lines [id:da2294897232532742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.75,38.75) -- (561.75,38.75) ;


%Straight Lines [id:da4481706151628011] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (502.75,84.75) -- (561.75,38.75) ;


%Straight Lines [id:da6371116540922395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (561.75,38.75) -- (613.75,56.75) ;


%Straight Lines [id:da43339785901788286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (562.75,83.75) -- (613.75,56.75) ;


%Curve Lines [id:da1655497437087059] 
\draw    (502.75,33.5) .. controls (544.5,5) and (584.5,5) .. (613.75,56.75) ;


%Curve Lines [id:da45551063867995767] 
\draw    (502.75,84.75) .. controls (529.5,111) and (579.5,126) .. (613.75,56.75) ;


%Shape: Circle [id:dp711711610794395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.5,161.75) .. controls (615.5,158.85) and (617.85,156.5) .. (620.75,156.5) .. controls (623.65,156.5) and (626,158.85) .. (626,161.75) .. controls (626,164.65) and (623.65,167) .. (620.75,167) .. controls (617.85,167) and (615.5,164.65) .. (615.5,161.75) -- cycle ;
%Shape: Circle [id:dp20602029091823737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615.5,208.75) .. controls (615.5,205.85) and (617.85,203.5) .. (620.75,203.5) .. controls (623.65,203.5) and (626,205.85) .. (626,208.75) .. controls (626,211.65) and (623.65,214) .. (620.75,214) .. controls (617.85,214) and (615.5,211.65) .. (615.5,208.75) -- cycle ;
%Shape: Circle [id:dp10827238542147177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.5,161.75) .. controls (560.5,158.85) and (562.85,156.5) .. (565.75,156.5) .. controls (568.65,156.5) and (571,158.85) .. (571,161.75) .. controls (571,164.65) and (568.65,167) .. (565.75,167) .. controls (562.85,167) and (560.5,164.65) .. (560.5,161.75) -- cycle ;
%Shape: Circle [id:dp22739399468339938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.5,208.75) .. controls (560.5,205.85) and (562.85,203.5) .. (565.75,203.5) .. controls (568.65,203.5) and (571,205.85) .. (571,208.75) .. controls (571,211.65) and (568.65,214) .. (565.75,214) .. controls (562.85,214) and (560.5,211.65) .. (560.5,208.75) -- cycle ;
%Shape: Circle [id:dp13462031072351843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.5,185.75) .. controls (524.5,182.85) and (526.85,180.5) .. (529.75,180.5) .. controls (532.65,180.5) and (535,182.85) .. (535,185.75) .. controls (535,188.65) and (532.65,191) .. (529.75,191) .. controls (526.85,191) and (524.5,188.65) .. (524.5,185.75) -- cycle ;
%Straight Lines [id:da1714529882373328] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (620.75,161.75) -- (620.75,208.75) ;


%Straight Lines [id:da2285010834440322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,161.75) -- (620.75,161.75) ;


%Straight Lines [id:da8745778568536942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,208.75) -- (620.75,208.75) ;


%Straight Lines [id:da7496211950129339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.75,161.75) -- (565.75,208.75) ;


%Straight Lines [id:da3026530954410116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (565.75,161.75) -- (529.75,185.75) ;


%Straight Lines [id:da8459302382891272] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (529.75,185.75) -- (565.75,208.75) ;


%Straight Lines [id:da8236593339521667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,208.75) -- (620.75,161.75) ;


%Straight Lines [id:da8437063534085103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (565.75,161.75) -- (620.75,208.75) ;


%Curve Lines [id:da5932688204447962] 
\draw    (529.75,185.75) .. controls (539.5,134) and (589.5,126) .. (620.75,161.75) ;


%Curve Lines [id:da7496036291039536] 
\draw    (529.75,185.75) .. controls (536.5,231) and (591.5,248) .. (620.75,208.75) ;


%Shape: Circle [id:dp6992806156084983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.5,159.75) .. controls (362.5,156.85) and (364.85,154.5) .. (367.75,154.5) .. controls (370.65,154.5) and (373,156.85) .. (373,159.75) .. controls (373,162.65) and (370.65,165) .. (367.75,165) .. controls (364.85,165) and (362.5,162.65) .. (362.5,159.75) -- cycle ;
%Shape: Circle [id:dp6629371109717144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.5,206.75) .. controls (362.5,203.85) and (364.85,201.5) .. (367.75,201.5) .. controls (370.65,201.5) and (373,203.85) .. (373,206.75) .. controls (373,209.65) and (370.65,212) .. (367.75,212) .. controls (364.85,212) and (362.5,209.65) .. (362.5,206.75) -- cycle ;
%Shape: Circle [id:dp1642261970419403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,159.75) .. controls (307.5,156.85) and (309.85,154.5) .. (312.75,154.5) .. controls (315.65,154.5) and (318,156.85) .. (318,159.75) .. controls (318,162.65) and (315.65,165) .. (312.75,165) .. controls (309.85,165) and (307.5,162.65) .. (307.5,159.75) -- cycle ;
%Shape: Circle [id:dp3294933847599353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,206.75) .. controls (307.5,203.85) and (309.85,201.5) .. (312.75,201.5) .. controls (315.65,201.5) and (318,203.85) .. (318,206.75) .. controls (318,209.65) and (315.65,212) .. (312.75,212) .. controls (309.85,212) and (307.5,209.65) .. (307.5,206.75) -- cycle ;
%Shape: Circle [id:dp9132049789566696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.5,183.75) .. controls (271.5,180.85) and (273.85,178.5) .. (276.75,178.5) .. controls (279.65,178.5) and (282,180.85) .. (282,183.75) .. controls (282,186.65) and (279.65,189) .. (276.75,189) .. controls (273.85,189) and (271.5,186.65) .. (271.5,183.75) -- cycle ;
%Straight Lines [id:da5420393009501943] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (367.75,159.75) -- (367.75,206.75) ;


%Straight Lines [id:da736610278295468] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.75,159.75) -- (367.75,159.75) ;


%Straight Lines [id:da8962625056156344] 
\draw    (312.75,206.75) -- (367.75,206.75) ;


%Straight Lines [id:da28193546170911743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (312.75,159.75) -- (312.75,206.75) ;


%Straight Lines [id:da08059033471430355] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (312.75,159.75) -- (276.75,183.75) ;


%Straight Lines [id:da8862640552386012] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (276.75,183.75) -- (312.75,206.75) ;


%Straight Lines [id:da5859625787752365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (312.75,206.75) -- (367.75,159.75) ;


%Straight Lines [id:da06882088142006015] 
\draw    (312.75,159.75) -- (367.75,206.75) ;


%Curve Lines [id:da8100090365680424] 
\draw    (276.75,183.75) .. controls (286.5,132) and (336.5,124) .. (367.75,159.75) ;


%Curve Lines [id:da3368683499276137] 
\draw    (276.75,183.75) .. controls (283.5,229) and (338.5,246) .. (367.75,206.75) ;






\end{tikzpicture}



























%The first gamma
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Ellipse [id:dp4731210014294849] 
\draw  [line width=0.75]  (39,131.5) .. controls (39,72.68) and (57.47,25) .. (80.25,25) .. controls (103.03,25) and (121.5,72.68) .. (121.5,131.5) .. controls (121.5,190.32) and (103.03,238) .. (80.25,238) .. controls (57.47,238) and (39,190.32) .. (39,131.5) -- cycle ;
%Shape: Ellipse [id:dp2507070356187733] 
\draw  [line width=0.75]  (150,131.5) .. controls (150,72.68) and (168.47,25) .. (191.25,25) .. controls (214.03,25) and (232.5,72.68) .. (232.5,131.5) .. controls (232.5,190.32) and (214.03,238) .. (191.25,238) .. controls (168.47,238) and (150,190.32) .. (150,131.5) -- cycle ;
%Shape: Circle [id:dp208725323279366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,87.75) .. controls (74.5,84.85) and (76.85,82.5) .. (79.75,82.5) .. controls (82.65,82.5) and (85,84.85) .. (85,87.75) .. controls (85,90.65) and (82.65,93) .. (79.75,93) .. controls (76.85,93) and (74.5,90.65) .. (74.5,87.75) -- cycle ;
%Shape: Circle [id:dp9464480577896546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,116.75) .. controls (74.5,113.85) and (76.85,111.5) .. (79.75,111.5) .. controls (82.65,111.5) and (85,113.85) .. (85,116.75) .. controls (85,119.65) and (82.65,122) .. (79.75,122) .. controls (76.85,122) and (74.5,119.65) .. (74.5,116.75) -- cycle ;
%Shape: Circle [id:dp7809351259200659] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,145.75) .. controls (74.5,142.85) and (76.85,140.5) .. (79.75,140.5) .. controls (82.65,140.5) and (85,142.85) .. (85,145.75) .. controls (85,148.65) and (82.65,151) .. (79.75,151) .. controls (76.85,151) and (74.5,148.65) .. (74.5,145.75) -- cycle ;
%Shape: Circle [id:dp18970652306566782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,68.75) .. controls (77.5,67.51) and (78.51,66.5) .. (79.75,66.5) .. controls (80.99,66.5) and (82,67.51) .. (82,68.75) .. controls (82,69.99) and (80.99,71) .. (79.75,71) .. controls (78.51,71) and (77.5,69.99) .. (77.5,68.75) -- cycle ;
%Shape: Circle [id:dp8313831518888293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,55.75) .. controls (77.5,54.51) and (78.51,53.5) .. (79.75,53.5) .. controls (80.99,53.5) and (82,54.51) .. (82,55.75) .. controls (82,56.99) and (80.99,58) .. (79.75,58) .. controls (78.51,58) and (77.5,56.99) .. (77.5,55.75) -- cycle ;
%Shape: Circle [id:dp3091471845907281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,43.75) .. controls (77.5,42.51) and (78.51,41.5) .. (79.75,41.5) .. controls (80.99,41.5) and (82,42.51) .. (82,43.75) .. controls (82,44.99) and (80.99,46) .. (79.75,46) .. controls (78.51,46) and (77.5,44.99) .. (77.5,43.75) -- cycle ;
%Shape: Circle [id:dp6163039467320186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,167.75) .. controls (78.5,166.51) and (79.51,165.5) .. (80.75,165.5) .. controls (81.99,165.5) and (83,166.51) .. (83,167.75) .. controls (83,168.99) and (81.99,170) .. (80.75,170) .. controls (79.51,170) and (78.5,168.99) .. (78.5,167.75) -- cycle ;
%Shape: Circle [id:dp5959135041409349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,183.75) .. controls (78.5,182.51) and (79.51,181.5) .. (80.75,181.5) .. controls (81.99,181.5) and (83,182.51) .. (83,183.75) .. controls (83,184.99) and (81.99,186) .. (80.75,186) .. controls (79.51,186) and (78.5,184.99) .. (78.5,183.75) -- cycle ;
%Shape: Circle [id:dp4803046509069113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,199.75) .. controls (78.5,198.51) and (79.51,197.5) .. (80.75,197.5) .. controls (81.99,197.5) and (83,198.51) .. (83,199.75) .. controls (83,200.99) and (81.99,202) .. (80.75,202) .. controls (79.51,202) and (78.5,200.99) .. (78.5,199.75) -- cycle ;
%Shape: Circle [id:dp8620106327968775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,87.75) .. controls (186.5,84.85) and (188.85,82.5) .. (191.75,82.5) .. controls (194.65,82.5) and (197,84.85) .. (197,87.75) .. controls (197,90.65) and (194.65,93) .. (191.75,93) .. controls (188.85,93) and (186.5,90.65) .. (186.5,87.75) -- cycle ;
%Shape: Circle [id:dp4151352177397014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,116.75) .. controls (186.5,113.85) and (188.85,111.5) .. (191.75,111.5) .. controls (194.65,111.5) and (197,113.85) .. (197,116.75) .. controls (197,119.65) and (194.65,122) .. (191.75,122) .. controls (188.85,122) and (186.5,119.65) .. (186.5,116.75) -- cycle ;
%Shape: Circle [id:dp7677461441520432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,145.75) .. controls (186.5,142.85) and (188.85,140.5) .. (191.75,140.5) .. controls (194.65,140.5) and (197,142.85) .. (197,145.75) .. controls (197,148.65) and (194.65,151) .. (191.75,151) .. controls (188.85,151) and (186.5,148.65) .. (186.5,145.75) -- cycle ;
%Shape: Circle [id:dp6738276494195397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,68.75) .. controls (189.5,67.51) and (190.51,66.5) .. (191.75,66.5) .. controls (192.99,66.5) and (194,67.51) .. (194,68.75) .. controls (194,69.99) and (192.99,71) .. (191.75,71) .. controls (190.51,71) and (189.5,69.99) .. (189.5,68.75) -- cycle ;
%Shape: Circle [id:dp9994174945988845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,55.75) .. controls (189.5,54.51) and (190.51,53.5) .. (191.75,53.5) .. controls (192.99,53.5) and (194,54.51) .. (194,55.75) .. controls (194,56.99) and (192.99,58) .. (191.75,58) .. controls (190.51,58) and (189.5,56.99) .. (189.5,55.75) -- cycle ;
%Shape: Circle [id:dp4538948720227618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,43.75) .. controls (189.5,42.51) and (190.51,41.5) .. (191.75,41.5) .. controls (192.99,41.5) and (194,42.51) .. (194,43.75) .. controls (194,44.99) and (192.99,46) .. (191.75,46) .. controls (190.51,46) and (189.5,44.99) .. (189.5,43.75) -- cycle ;
%Shape: Circle [id:dp19160684705781228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,167.75) .. controls (190.5,166.51) and (191.51,165.5) .. (192.75,165.5) .. controls (193.99,165.5) and (195,166.51) .. (195,167.75) .. controls (195,168.99) and (193.99,170) .. (192.75,170) .. controls (191.51,170) and (190.5,168.99) .. (190.5,167.75) -- cycle ;
%Shape: Circle [id:dp3721130017615877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,183.75) .. controls (190.5,182.51) and (191.51,181.5) .. (192.75,181.5) .. controls (193.99,181.5) and (195,182.51) .. (195,183.75) .. controls (195,184.99) and (193.99,186) .. (192.75,186) .. controls (191.51,186) and (190.5,184.99) .. (190.5,183.75) -- cycle ;
%Shape: Circle [id:dp06439696969511566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,199.75) .. controls (190.5,198.51) and (191.51,197.5) .. (192.75,197.5) .. controls (193.99,197.5) and (195,198.51) .. (195,199.75) .. controls (195,200.99) and (193.99,202) .. (192.75,202) .. controls (191.51,202) and (190.5,200.99) .. (190.5,199.75) -- cycle ;
%Straight Lines [id:da09087280764237726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,87.75) -- (186.5,87.75) ;


%Straight Lines [id:da1384891091728082] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,116.75) -- (186.5,116.75) ;


%Straight Lines [id:da6242980637095108] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,145.75) -- (186.5,145.75) ;


%Straight Lines [id:da9497717486350412] 
\draw    (85,87.75) -- (186.5,116.75) ;


%Straight Lines [id:da02941177878341872] 
\draw    (85,116.75) -- (186.5,145.75) ;


%Straight Lines [id:da2146966946143931] 
\draw    (79.75,145.75) -- (191.75,116.75) ;


%Straight Lines [id:da6188117924869083] 
\draw    (79.75,116.75) -- (191.75,87.75) ;


%Straight Lines [id:da5520105571991223] 
\draw    (79.75,87.75) -- (191.75,145.75) ;


%Straight Lines [id:da730574732743007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.75,145.75) -- (186.5,87.75) ;


%Straight Lines [id:da2702486269498068] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) -- (79.75,116.75) ;


%Straight Lines [id:da9682158614223109] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,116.75) -- (79.75,145.75) ;


%Straight Lines [id:da3190357583763044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) -- (191.75,116.75) ;


%Straight Lines [id:da40798229757466387] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,116.75) -- (191.75,145.75) ;


%Curve Lines [id:da25771524901555476] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.5,87.75) .. controls (59.25,108) and (60.25,127) .. (73.5,145.75) ;


%Curve Lines [id:da10943636670386692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198,87.75) .. controls (205.75,105) and (206.75,125) .. (197,145.75) ;


%Shape: Ellipse [id:dp31526725828896196] 
\draw  [line width=0.75]  (358,132.5) .. controls (358,73.68) and (376.47,26) .. (399.25,26) .. controls (422.03,26) and (440.5,73.68) .. (440.5,132.5) .. controls (440.5,191.32) and (422.03,239) .. (399.25,239) .. controls (376.47,239) and (358,191.32) .. (358,132.5) -- cycle ;
%Shape: Ellipse [id:dp6517673744314743] 
\draw  [line width=0.75]  (469,132.5) .. controls (469,73.68) and (487.47,26) .. (510.25,26) .. controls (533.03,26) and (551.5,73.68) .. (551.5,132.5) .. controls (551.5,191.32) and (533.03,239) .. (510.25,239) .. controls (487.47,239) and (469,191.32) .. (469,132.5) -- cycle ;
%Shape: Circle [id:dp9705119198704599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,88.75) .. controls (393.5,85.85) and (395.85,83.5) .. (398.75,83.5) .. controls (401.65,83.5) and (404,85.85) .. (404,88.75) .. controls (404,91.65) and (401.65,94) .. (398.75,94) .. controls (395.85,94) and (393.5,91.65) .. (393.5,88.75) -- cycle ;
%Shape: Circle [id:dp8402255222616217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,117.75) .. controls (393.5,114.85) and (395.85,112.5) .. (398.75,112.5) .. controls (401.65,112.5) and (404,114.85) .. (404,117.75) .. controls (404,120.65) and (401.65,123) .. (398.75,123) .. controls (395.85,123) and (393.5,120.65) .. (393.5,117.75) -- cycle ;
%Shape: Circle [id:dp05859197749948053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,146.75) .. controls (393.5,143.85) and (395.85,141.5) .. (398.75,141.5) .. controls (401.65,141.5) and (404,143.85) .. (404,146.75) .. controls (404,149.65) and (401.65,152) .. (398.75,152) .. controls (395.85,152) and (393.5,149.65) .. (393.5,146.75) -- cycle ;
%Shape: Circle [id:dp42939754763657434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,69.75) .. controls (396.5,68.51) and (397.51,67.5) .. (398.75,67.5) .. controls (399.99,67.5) and (401,68.51) .. (401,69.75) .. controls (401,70.99) and (399.99,72) .. (398.75,72) .. controls (397.51,72) and (396.5,70.99) .. (396.5,69.75) -- cycle ;
%Shape: Circle [id:dp942304679268642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,56.75) .. controls (396.5,55.51) and (397.51,54.5) .. (398.75,54.5) .. controls (399.99,54.5) and (401,55.51) .. (401,56.75) .. controls (401,57.99) and (399.99,59) .. (398.75,59) .. controls (397.51,59) and (396.5,57.99) .. (396.5,56.75) -- cycle ;
%Shape: Circle [id:dp3033668778355414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,44.75) .. controls (396.5,43.51) and (397.51,42.5) .. (398.75,42.5) .. controls (399.99,42.5) and (401,43.51) .. (401,44.75) .. controls (401,45.99) and (399.99,47) .. (398.75,47) .. controls (397.51,47) and (396.5,45.99) .. (396.5,44.75) -- cycle ;
%Shape: Circle [id:dp4950940321099846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,168.75) .. controls (397.5,167.51) and (398.51,166.5) .. (399.75,166.5) .. controls (400.99,166.5) and (402,167.51) .. (402,168.75) .. controls (402,169.99) and (400.99,171) .. (399.75,171) .. controls (398.51,171) and (397.5,169.99) .. (397.5,168.75) -- cycle ;
%Shape: Circle [id:dp44746247008873175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,184.75) .. controls (397.5,183.51) and (398.51,182.5) .. (399.75,182.5) .. controls (400.99,182.5) and (402,183.51) .. (402,184.75) .. controls (402,185.99) and (400.99,187) .. (399.75,187) .. controls (398.51,187) and (397.5,185.99) .. (397.5,184.75) -- cycle ;
%Shape: Circle [id:dp5073284571169274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,200.75) .. controls (397.5,199.51) and (398.51,198.5) .. (399.75,198.5) .. controls (400.99,198.5) and (402,199.51) .. (402,200.75) .. controls (402,201.99) and (400.99,203) .. (399.75,203) .. controls (398.51,203) and (397.5,201.99) .. (397.5,200.75) -- cycle ;
%Shape: Circle [id:dp7542224165379168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,88.75) .. controls (505.5,85.85) and (507.85,83.5) .. (510.75,83.5) .. controls (513.65,83.5) and (516,85.85) .. (516,88.75) .. controls (516,91.65) and (513.65,94) .. (510.75,94) .. controls (507.85,94) and (505.5,91.65) .. (505.5,88.75) -- cycle ;
%Shape: Circle [id:dp79036289948617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,117.75) .. controls (505.5,114.85) and (507.85,112.5) .. (510.75,112.5) .. controls (513.65,112.5) and (516,114.85) .. (516,117.75) .. controls (516,120.65) and (513.65,123) .. (510.75,123) .. controls (507.85,123) and (505.5,120.65) .. (505.5,117.75) -- cycle ;
%Shape: Circle [id:dp6963594821374497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,146.75) .. controls (505.5,143.85) and (507.85,141.5) .. (510.75,141.5) .. controls (513.65,141.5) and (516,143.85) .. (516,146.75) .. controls (516,149.65) and (513.65,152) .. (510.75,152) .. controls (507.85,152) and (505.5,149.65) .. (505.5,146.75) -- cycle ;
%Shape: Circle [id:dp2062590480145221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,69.75) .. controls (508.5,68.51) and (509.51,67.5) .. (510.75,67.5) .. controls (511.99,67.5) and (513,68.51) .. (513,69.75) .. controls (513,70.99) and (511.99,72) .. (510.75,72) .. controls (509.51,72) and (508.5,70.99) .. (508.5,69.75) -- cycle ;
%Shape: Circle [id:dp4380662397827655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,56.75) .. controls (508.5,55.51) and (509.51,54.5) .. (510.75,54.5) .. controls (511.99,54.5) and (513,55.51) .. (513,56.75) .. controls (513,57.99) and (511.99,59) .. (510.75,59) .. controls (509.51,59) and (508.5,57.99) .. (508.5,56.75) -- cycle ;
%Shape: Circle [id:dp14997701465604396] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,44.75) .. controls (508.5,43.51) and (509.51,42.5) .. (510.75,42.5) .. controls (511.99,42.5) and (513,43.51) .. (513,44.75) .. controls (513,45.99) and (511.99,47) .. (510.75,47) .. controls (509.51,47) and (508.5,45.99) .. (508.5,44.75) -- cycle ;
%Shape: Circle [id:dp4668817677379895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,168.75) .. controls (509.5,167.51) and (510.51,166.5) .. (511.75,166.5) .. controls (512.99,166.5) and (514,167.51) .. (514,168.75) .. controls (514,169.99) and (512.99,171) .. (511.75,171) .. controls (510.51,171) and (509.5,169.99) .. (509.5,168.75) -- cycle ;
%Shape: Circle [id:dp8371740019362433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,184.75) .. controls (509.5,183.51) and (510.51,182.5) .. (511.75,182.5) .. controls (512.99,182.5) and (514,183.51) .. (514,184.75) .. controls (514,185.99) and (512.99,187) .. (511.75,187) .. controls (510.51,187) and (509.5,185.99) .. (509.5,184.75) -- cycle ;
%Shape: Circle [id:dp6895003351613902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,200.75) .. controls (509.5,199.51) and (510.51,198.5) .. (511.75,198.5) .. controls (512.99,198.5) and (514,199.51) .. (514,200.75) .. controls (514,201.99) and (512.99,203) .. (511.75,203) .. controls (510.51,203) and (509.5,201.99) .. (509.5,200.75) -- cycle ;
%Straight Lines [id:da42959116812968645] 
\draw    (404,88.75) -- (505.5,117.75) ;


%Straight Lines [id:da6203125962478826] 
\draw    (404,117.75) -- (505.5,146.75) ;


%Straight Lines [id:da8574829291048354] 
\draw    (398.75,146.75) -- (510.75,117.75) ;


%Straight Lines [id:da8270247685705492] 
\draw    (398.75,117.75) -- (510.75,88.75) ;


%Straight Lines [id:da17107917553261887] 
\draw    (398.75,88.75) -- (510.75,146.75) ;


%Straight Lines [id:da25684150761682756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.75,146.75) -- (505.5,88.75) ;



% Text Node
\draw (156,276) node  [align=left] {{\small 	 \ \ \ \ \ Viewed as a metric space}\\{\small  \ Distance 1 is written as a solid black line}\\{\small  \ Distance 2 is written as a solid gray line}\\{\small  Distance 3 is written as a dotted black line}};
% Text Node
\draw (457,271) node  [align=left] {{\small Viewed as a graph}};


\end{tikzpicture}













%Second gamma
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Ellipse [id:dp49074451110914574] 
\draw  [line width=0.75]  (39,131.5) .. controls (39,72.68) and (57.47,25) .. (80.25,25) .. controls (103.03,25) and (121.5,72.68) .. (121.5,131.5) .. controls (121.5,190.32) and (103.03,238) .. (80.25,238) .. controls (57.47,238) and (39,190.32) .. (39,131.5) -- cycle ;
%Shape: Ellipse [id:dp8256851639777281] 
\draw  [line width=0.75]  (150,131.5) .. controls (150,72.68) and (168.47,25) .. (191.25,25) .. controls (214.03,25) and (232.5,72.68) .. (232.5,131.5) .. controls (232.5,190.32) and (214.03,238) .. (191.25,238) .. controls (168.47,238) and (150,190.32) .. (150,131.5) -- cycle ;
%Shape: Circle [id:dp3945920224120427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,87.75) .. controls (74.5,84.85) and (76.85,82.5) .. (79.75,82.5) .. controls (82.65,82.5) and (85,84.85) .. (85,87.75) .. controls (85,90.65) and (82.65,93) .. (79.75,93) .. controls (76.85,93) and (74.5,90.65) .. (74.5,87.75) -- cycle ;
%Shape: Circle [id:dp7863916750999074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,116.75) .. controls (74.5,113.85) and (76.85,111.5) .. (79.75,111.5) .. controls (82.65,111.5) and (85,113.85) .. (85,116.75) .. controls (85,119.65) and (82.65,122) .. (79.75,122) .. controls (76.85,122) and (74.5,119.65) .. (74.5,116.75) -- cycle ;
%Shape: Circle [id:dp17296296361762442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.5,145.75) .. controls (74.5,142.85) and (76.85,140.5) .. (79.75,140.5) .. controls (82.65,140.5) and (85,142.85) .. (85,145.75) .. controls (85,148.65) and (82.65,151) .. (79.75,151) .. controls (76.85,151) and (74.5,148.65) .. (74.5,145.75) -- cycle ;
%Shape: Circle [id:dp4086363974705334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,68.75) .. controls (77.5,67.51) and (78.51,66.5) .. (79.75,66.5) .. controls (80.99,66.5) and (82,67.51) .. (82,68.75) .. controls (82,69.99) and (80.99,71) .. (79.75,71) .. controls (78.51,71) and (77.5,69.99) .. (77.5,68.75) -- cycle ;
%Shape: Circle [id:dp7314553258978376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,55.75) .. controls (77.5,54.51) and (78.51,53.5) .. (79.75,53.5) .. controls (80.99,53.5) and (82,54.51) .. (82,55.75) .. controls (82,56.99) and (80.99,58) .. (79.75,58) .. controls (78.51,58) and (77.5,56.99) .. (77.5,55.75) -- cycle ;
%Shape: Circle [id:dp3194803605253762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.5,43.75) .. controls (77.5,42.51) and (78.51,41.5) .. (79.75,41.5) .. controls (80.99,41.5) and (82,42.51) .. (82,43.75) .. controls (82,44.99) and (80.99,46) .. (79.75,46) .. controls (78.51,46) and (77.5,44.99) .. (77.5,43.75) -- cycle ;
%Shape: Circle [id:dp8790636116245147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,167.75) .. controls (78.5,166.51) and (79.51,165.5) .. (80.75,165.5) .. controls (81.99,165.5) and (83,166.51) .. (83,167.75) .. controls (83,168.99) and (81.99,170) .. (80.75,170) .. controls (79.51,170) and (78.5,168.99) .. (78.5,167.75) -- cycle ;
%Shape: Circle [id:dp5036171899090587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,183.75) .. controls (78.5,182.51) and (79.51,181.5) .. (80.75,181.5) .. controls (81.99,181.5) and (83,182.51) .. (83,183.75) .. controls (83,184.99) and (81.99,186) .. (80.75,186) .. controls (79.51,186) and (78.5,184.99) .. (78.5,183.75) -- cycle ;
%Shape: Circle [id:dp01735131702716619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.5,199.75) .. controls (78.5,198.51) and (79.51,197.5) .. (80.75,197.5) .. controls (81.99,197.5) and (83,198.51) .. (83,199.75) .. controls (83,200.99) and (81.99,202) .. (80.75,202) .. controls (79.51,202) and (78.5,200.99) .. (78.5,199.75) -- cycle ;
%Shape: Circle [id:dp9523934681426456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,87.75) .. controls (186.5,84.85) and (188.85,82.5) .. (191.75,82.5) .. controls (194.65,82.5) and (197,84.85) .. (197,87.75) .. controls (197,90.65) and (194.65,93) .. (191.75,93) .. controls (188.85,93) and (186.5,90.65) .. (186.5,87.75) -- cycle ;
%Shape: Circle [id:dp946636679567062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,116.75) .. controls (186.5,113.85) and (188.85,111.5) .. (191.75,111.5) .. controls (194.65,111.5) and (197,113.85) .. (197,116.75) .. controls (197,119.65) and (194.65,122) .. (191.75,122) .. controls (188.85,122) and (186.5,119.65) .. (186.5,116.75) -- cycle ;
%Shape: Circle [id:dp21953049009221393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.5,145.75) .. controls (186.5,142.85) and (188.85,140.5) .. (191.75,140.5) .. controls (194.65,140.5) and (197,142.85) .. (197,145.75) .. controls (197,148.65) and (194.65,151) .. (191.75,151) .. controls (188.85,151) and (186.5,148.65) .. (186.5,145.75) -- cycle ;
%Shape: Circle [id:dp3249550579744951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,68.75) .. controls (189.5,67.51) and (190.51,66.5) .. (191.75,66.5) .. controls (192.99,66.5) and (194,67.51) .. (194,68.75) .. controls (194,69.99) and (192.99,71) .. (191.75,71) .. controls (190.51,71) and (189.5,69.99) .. (189.5,68.75) -- cycle ;
%Shape: Circle [id:dp38197070209215833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,55.75) .. controls (189.5,54.51) and (190.51,53.5) .. (191.75,53.5) .. controls (192.99,53.5) and (194,54.51) .. (194,55.75) .. controls (194,56.99) and (192.99,58) .. (191.75,58) .. controls (190.51,58) and (189.5,56.99) .. (189.5,55.75) -- cycle ;
%Shape: Circle [id:dp019861511938412235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.5,43.75) .. controls (189.5,42.51) and (190.51,41.5) .. (191.75,41.5) .. controls (192.99,41.5) and (194,42.51) .. (194,43.75) .. controls (194,44.99) and (192.99,46) .. (191.75,46) .. controls (190.51,46) and (189.5,44.99) .. (189.5,43.75) -- cycle ;
%Shape: Circle [id:dp8416270854242858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,167.75) .. controls (190.5,166.51) and (191.51,165.5) .. (192.75,165.5) .. controls (193.99,165.5) and (195,166.51) .. (195,167.75) .. controls (195,168.99) and (193.99,170) .. (192.75,170) .. controls (191.51,170) and (190.5,168.99) .. (190.5,167.75) -- cycle ;
%Shape: Circle [id:dp41546699043301727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,183.75) .. controls (190.5,182.51) and (191.51,181.5) .. (192.75,181.5) .. controls (193.99,181.5) and (195,182.51) .. (195,183.75) .. controls (195,184.99) and (193.99,186) .. (192.75,186) .. controls (191.51,186) and (190.5,184.99) .. (190.5,183.75) -- cycle ;
%Shape: Circle [id:dp031698788148588175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,199.75) .. controls (190.5,198.51) and (191.51,197.5) .. (192.75,197.5) .. controls (193.99,197.5) and (195,198.51) .. (195,199.75) .. controls (195,200.99) and (193.99,202) .. (192.75,202) .. controls (191.51,202) and (190.5,200.99) .. (190.5,199.75) -- cycle ;
%Straight Lines [id:da49884475672497075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,87.75) -- (186.5,87.75) ;


%Straight Lines [id:da7385300149787002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,116.75) -- (186.5,116.75) ;


%Straight Lines [id:da03752658294832578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (85,145.75) -- (186.5,145.75) ;


%Straight Lines [id:da32738684456284894] 
\draw    (85,87.75) -- (186.5,116.75) ;


%Straight Lines [id:da7372914435905262] 
\draw    (85,116.75) -- (186.5,145.75) ;


%Straight Lines [id:da1716434678530312] 
\draw    (79.75,145.75) -- (191.75,116.75) ;


%Straight Lines [id:da24440809053748125] 
\draw    (79.75,116.75) -- (191.75,87.75) ;


%Straight Lines [id:da7179767650887721] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (79.75,87.75) -- (191.75,145.75) ;


%Straight Lines [id:da5668285006090388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (79.75,145.75) -- (186.5,87.75) ;


%Straight Lines [id:da4018692077189223] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,87.75) -- (79.75,116.75) ;


%Straight Lines [id:da634499470510036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (79.75,116.75) -- (79.75,145.75) ;


%Straight Lines [id:da21039962085107522] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,87.75) -- (191.75,116.75) ;


%Straight Lines [id:da7001648119412125] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.75,116.75) -- (191.75,145.75) ;


%Curve Lines [id:da5064972673048016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.5,87.75) .. controls (59.25,108) and (60.25,127) .. (73.5,145.75) ;


%Curve Lines [id:da8269795035652898] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (198,87.75) .. controls (205.75,105) and (206.75,125) .. (197,145.75) ;


%Shape: Ellipse [id:dp16026133071119375] 
\draw  [line width=0.75]  (358,132.5) .. controls (358,73.68) and (376.47,26) .. (399.25,26) .. controls (422.03,26) and (440.5,73.68) .. (440.5,132.5) .. controls (440.5,191.32) and (422.03,239) .. (399.25,239) .. controls (376.47,239) and (358,191.32) .. (358,132.5) -- cycle ;
%Shape: Ellipse [id:dp43779212731413564] 
\draw  [line width=0.75]  (469,132.5) .. controls (469,73.68) and (487.47,26) .. (510.25,26) .. controls (533.03,26) and (551.5,73.68) .. (551.5,132.5) .. controls (551.5,191.32) and (533.03,239) .. (510.25,239) .. controls (487.47,239) and (469,191.32) .. (469,132.5) -- cycle ;
%Shape: Circle [id:dp7319401365048654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,88.75) .. controls (393.5,85.85) and (395.85,83.5) .. (398.75,83.5) .. controls (401.65,83.5) and (404,85.85) .. (404,88.75) .. controls (404,91.65) and (401.65,94) .. (398.75,94) .. controls (395.85,94) and (393.5,91.65) .. (393.5,88.75) -- cycle ;
%Shape: Circle [id:dp5361194919315562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,117.75) .. controls (393.5,114.85) and (395.85,112.5) .. (398.75,112.5) .. controls (401.65,112.5) and (404,114.85) .. (404,117.75) .. controls (404,120.65) and (401.65,123) .. (398.75,123) .. controls (395.85,123) and (393.5,120.65) .. (393.5,117.75) -- cycle ;
%Shape: Circle [id:dp0919594940896502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.5,146.75) .. controls (393.5,143.85) and (395.85,141.5) .. (398.75,141.5) .. controls (401.65,141.5) and (404,143.85) .. (404,146.75) .. controls (404,149.65) and (401.65,152) .. (398.75,152) .. controls (395.85,152) and (393.5,149.65) .. (393.5,146.75) -- cycle ;
%Shape: Circle [id:dp21250959151575977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,69.75) .. controls (396.5,68.51) and (397.51,67.5) .. (398.75,67.5) .. controls (399.99,67.5) and (401,68.51) .. (401,69.75) .. controls (401,70.99) and (399.99,72) .. (398.75,72) .. controls (397.51,72) and (396.5,70.99) .. (396.5,69.75) -- cycle ;
%Shape: Circle [id:dp9318825972193598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,56.75) .. controls (396.5,55.51) and (397.51,54.5) .. (398.75,54.5) .. controls (399.99,54.5) and (401,55.51) .. (401,56.75) .. controls (401,57.99) and (399.99,59) .. (398.75,59) .. controls (397.51,59) and (396.5,57.99) .. (396.5,56.75) -- cycle ;
%Shape: Circle [id:dp4262017858914071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,44.75) .. controls (396.5,43.51) and (397.51,42.5) .. (398.75,42.5) .. controls (399.99,42.5) and (401,43.51) .. (401,44.75) .. controls (401,45.99) and (399.99,47) .. (398.75,47) .. controls (397.51,47) and (396.5,45.99) .. (396.5,44.75) -- cycle ;
%Shape: Circle [id:dp6278985902497665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,168.75) .. controls (397.5,167.51) and (398.51,166.5) .. (399.75,166.5) .. controls (400.99,166.5) and (402,167.51) .. (402,168.75) .. controls (402,169.99) and (400.99,171) .. (399.75,171) .. controls (398.51,171) and (397.5,169.99) .. (397.5,168.75) -- cycle ;
%Shape: Circle [id:dp8302693484194483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,184.75) .. controls (397.5,183.51) and (398.51,182.5) .. (399.75,182.5) .. controls (400.99,182.5) and (402,183.51) .. (402,184.75) .. controls (402,185.99) and (400.99,187) .. (399.75,187) .. controls (398.51,187) and (397.5,185.99) .. (397.5,184.75) -- cycle ;
%Shape: Circle [id:dp6575579477447766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,200.75) .. controls (397.5,199.51) and (398.51,198.5) .. (399.75,198.5) .. controls (400.99,198.5) and (402,199.51) .. (402,200.75) .. controls (402,201.99) and (400.99,203) .. (399.75,203) .. controls (398.51,203) and (397.5,201.99) .. (397.5,200.75) -- cycle ;
%Shape: Circle [id:dp38571740612566385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,88.75) .. controls (505.5,85.85) and (507.85,83.5) .. (510.75,83.5) .. controls (513.65,83.5) and (516,85.85) .. (516,88.75) .. controls (516,91.65) and (513.65,94) .. (510.75,94) .. controls (507.85,94) and (505.5,91.65) .. (505.5,88.75) -- cycle ;
%Shape: Circle [id:dp6069692752969635] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,117.75) .. controls (505.5,114.85) and (507.85,112.5) .. (510.75,112.5) .. controls (513.65,112.5) and (516,114.85) .. (516,117.75) .. controls (516,120.65) and (513.65,123) .. (510.75,123) .. controls (507.85,123) and (505.5,120.65) .. (505.5,117.75) -- cycle ;
%Shape: Circle [id:dp5047808256442368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,146.75) .. controls (505.5,143.85) and (507.85,141.5) .. (510.75,141.5) .. controls (513.65,141.5) and (516,143.85) .. (516,146.75) .. controls (516,149.65) and (513.65,152) .. (510.75,152) .. controls (507.85,152) and (505.5,149.65) .. (505.5,146.75) -- cycle ;
%Shape: Circle [id:dp18277027670594626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,69.75) .. controls (508.5,68.51) and (509.51,67.5) .. (510.75,67.5) .. controls (511.99,67.5) and (513,68.51) .. (513,69.75) .. controls (513,70.99) and (511.99,72) .. (510.75,72) .. controls (509.51,72) and (508.5,70.99) .. (508.5,69.75) -- cycle ;
%Shape: Circle [id:dp06155855962653445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,56.75) .. controls (508.5,55.51) and (509.51,54.5) .. (510.75,54.5) .. controls (511.99,54.5) and (513,55.51) .. (513,56.75) .. controls (513,57.99) and (511.99,59) .. (510.75,59) .. controls (509.51,59) and (508.5,57.99) .. (508.5,56.75) -- cycle ;
%Shape: Circle [id:dp49750082117022787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,44.75) .. controls (508.5,43.51) and (509.51,42.5) .. (510.75,42.5) .. controls (511.99,42.5) and (513,43.51) .. (513,44.75) .. controls (513,45.99) and (511.99,47) .. (510.75,47) .. controls (509.51,47) and (508.5,45.99) .. (508.5,44.75) -- cycle ;
%Shape: Circle [id:dp8383683739249141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,168.75) .. controls (509.5,167.51) and (510.51,166.5) .. (511.75,166.5) .. controls (512.99,166.5) and (514,167.51) .. (514,168.75) .. controls (514,169.99) and (512.99,171) .. (511.75,171) .. controls (510.51,171) and (509.5,169.99) .. (509.5,168.75) -- cycle ;
%Shape: Circle [id:dp6454373658494832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,184.75) .. controls (509.5,183.51) and (510.51,182.5) .. (511.75,182.5) .. controls (512.99,182.5) and (514,183.51) .. (514,184.75) .. controls (514,185.99) and (512.99,187) .. (511.75,187) .. controls (510.51,187) and (509.5,185.99) .. (509.5,184.75) -- cycle ;
%Shape: Circle [id:dp23846153108709833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,200.75) .. controls (509.5,199.51) and (510.51,198.5) .. (511.75,198.5) .. controls (512.99,198.5) and (514,199.51) .. (514,200.75) .. controls (514,201.99) and (512.99,203) .. (511.75,203) .. controls (510.51,203) and (509.5,201.99) .. (509.5,200.75) -- cycle ;
%Straight Lines [id:da1766421445801567] 
\draw    (404,88.75) -- (505.5,117.75) ;


%Straight Lines [id:da04056299958374021] 
\draw    (404,117.75) -- (505.5,146.75) ;


%Straight Lines [id:da05987026171628873] 
\draw    (398.75,146.75) -- (510.75,117.75) ;


%Straight Lines [id:da7055333488027145] 
\draw    (398.75,117.75) -- (510.75,88.75) ;



% Text Node
\draw (156,276) node  [align=left] {{\small 	 \ \ Viewed as a metric space}\\{\small  \ Distance 1 is written as a solid black line}\\{\small  \ \ Distance 2 is written as a solid gray line}\\{\small  Distance 3 is written as a dotted black line}};
% Text Node
\draw (457,271) node  [align=left] {{\small Viewed as a graph}};


\end{tikzpicture}

